Benchmarking Robustness of Multimodal Image-Text Models under Distribution Shift

Multimodal image-text models have shown remarkable performance in the past few years. However, evaluating robustness against distribution shifts is crucial before adopting them in real-world applications. In this work, we investigate the robustness of 12 popular open-sourced image-text models under common perturbations on five tasks (image-text retrieval, visual reasoning, visual entailment, image captioning, and text-to-image generation). In particular, we propose several new multimodal robustness benchmarks by applying 17 image perturbation and 16 text perturbation techniques on top of existing datasets. We observe that multimodal models are not robust to image and text perturbations, especially to image perturbations. Among the tested perturbation methods, character-level perturbations constitute the most severe distribution shift for text, and zoom blur is the most severe shift for image data. We also introduce two new robustness metrics (\textbf{MMI} for MultiModal Impact score and \textbf{MOR} for Missing Object Rate) for proper evaluations of multimodal models. We hope our extensive study sheds light on new directions for the development of robust multimodal models. More details can be found on the project webpage: \url{https://MMRobustness.github.io}.

==> (inline-0) <==
\begin{tabular}{ll|p{13cm}|c}
    \toprule
      Category & Perturbation  & Description &Severities  \\ 
    \midrule
     \multirow{5}{*}{Noise } 
     &Gaussian Noise  &Gaussian noise can appear in low-lighting conditions. 	&5	 \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Shot Noise  &Shot noise, also called Poisson noise, is electronic noise caused by the discrete nature of light itself. 	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Impulse Noise  &Impulse noise is a color analogue of salt-and-pepper noise and can be caused by bit errors. 	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Speckle Noise  &Speckle noise is the noise added to a pixel that tends to be larger if the original pixel intensity is larger.	&5	 \\
     \midrule
     \multirow{6}{*}{Blur}
     &Defocus Blur  &Defocus blur occurs when an image is out of focus. 	&5	 \\  
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Frosted Glass Blur  &Frosted Glass Blur appears with “frosted glass” windows or panels. 	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Motion Blur  &Motion blur appears when a camera is moving quickly. 	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Zoom Blur  &Zoom blur occurs when a camera moves toward an object rapidly.  	&5	 \\ 
     \midrule
     \multirow{6}{*}{Weather} 
     &Snow  &Snow is a visually obstructive form of precipitation.	&5	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Frost  &Frost forms when lenses or windows are coated with ice crystals. 	&5	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Fog  &Fog shrouds objects and is rendered with the diamond-square algorithm.	&5	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Brightness  &Brightness varies with daylight intensity. 	&5	  \\
     \midrule
     \multirow{5}{*}{Digital} 
     &Contrast  &Contrast can be high or low depending on lighting conditions and the photographed object’s color. 	&5	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Elastic  &Elastic transformations stretch or contract small image regions. 	&5	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Pixelate  &Pixelation occurs when upsampling a low-resolution image.	&5	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &JPEG Compression  &JPEG is a lossy image compression format that introduces compression artifacts.	&5	  \\
     \midrule
     \multirow{1}{*}{Stylize}
      & Stylize &Stylized data is generated by transferring the style information to the content images by AdaIN style transfer  \citep{Huang2017ArbitraryST}.  &5 \\
    \bottomrule
    Sum & \textbf{17} & --- &\textbf{85} \\
    \bottomrule
\end{tabular}
\begin{tabular}{ll|p{11cm}|c}
    \toprule
      Category & Perturbation  & Description &Severities  \\ 
    \midrule
     \multirow{8}{*}{Character-level } 
     &Keyboard  &Substitute character by keyboard distance with probability $p$.	&5	 \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &OCR  &Substitute character by pre-defined OCR error with probability $p$.	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Character Insert (CI)  &Insert character randomly with probability $p$.	&5	 \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Character Replace (CR)  &Substitute character randomly with probability $p$.	&5	 \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Character Swap (CS) &Swap character randomly with probability $p$.	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Character Delete (CD) &Delete character randomly with probability $p$.	&5	 \\
     \midrule
     \multirow{11}{*}{Word-level}
     &Synonym Replacement (SR)  &Randomly choose $n$ words from the sentence that are not stop words. Replace each of these words with one of its synonyms chosen at random.	&5	 \\  
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Word Insertion (WI)  &Find a random synonym of a random word in the sentence that is not a stop word. Insert that synonym into a random position in the sentence. Do this $n$ times.	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Word Swap (WS)  &Randomly choose two words in the sentence and swap their positions. Do this $n$ times.	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Word Deletion (WD)  &Each word in the sentence can be randomly removed with probability $p$.	&5	 \\ 
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Insert Punctuation (IP)  &Random insert punctuation in the sentence with probability $p$.	&5	 \\ 
     \midrule
     \multirow{7}{*}{Sentence-level } 
     &Formal  &Transfer the text style to Formal.	&1	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Casual  &Transfer the text style to Casual.	&1	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Passive  &Transfer the text style to Passive.	&1	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Active  &Transfer the text style to Active.	&1	  \\
     \cmidrule(l){2-2} \cmidrule(l){3-3} \cmidrule(l){4-4}
     &Back Translation  &Translate source to German and translate it back to English via \citep{wmt19-en-de}. &1	  \\
    \bottomrule
    Sum & \textbf{16} & --- &\textbf{60} \\
    \bottomrule
\end{tabular}
\begin{tabular}{l|p{8cm}}
\toprule 
Method & Parameters \\ \midrule
Gaussian noise & First normalize the pixel values, then add a random normal noise scaled at values 0.08, 0.12, 0.18, 0.26, 0.38 based on severity \\ \midrule
Shot noise & Simulate electronic noise caused by the discrete nature of light by applying a combination of salt and pepper noise with amounts ranging from 0.03, 0.06, 0.09, 0.17, 0.27 \\ \midrule
Impulse noise & Simulate corruptions caused by bit errors by applying a combination of salt and pepper noise with amounts ranging from 0.03, 0.06, 0.09, 0.17, 0.27 \\ \midrule
Speckle noise & Simulate additive noise and is similar to Gaussian but where the random value is then multiplied by the normalized pixel value \\ \midrule
Defocus blur & Imitate a defocused lens over the entire frame, ranging from (3, 0.1), (4, 0.5), (6, 0.5), (8, 0.5), (10, 0.5) \\ \midrule
Motion blur  & Increase the radius and sigma of the kernel, ranging from (10, 3), (15, 5), (15, 8), (15, 12), and (20, 15) \\ \midrule
Zoom blur  & Increase the zoom factor based on severity, ranging from (1, 1.11), (1, 1.16), (1, 1.21), (1, 1.26), (1, 1.33) \\ \midrule
Glass Blur & Appear with “frosted glass” windows or panels, ranging from (0.7, 1, 2), (0.9, 2, 1), (1, 2, 3), (1.1, 3, 2), (1.5, 4, 2)  \\ \midrule
Snow  & Adding a visually obstructive form of precipitation, ranging from (0.1, 0.3, 3, 0.5, 10, 4, 0.8),(0.2, 0.3, 2, 0.5, 12, 4, 0.7), (0.55, 0.3, 4, 0.9, 12, 8, 0.7), (0.55, 0.3, 4.5, 0.85, 12, 8, 0.65), (0.55, 0.3, 2.5, 0.85, 12, 12, 0.55) \\ \midrule
Frost  & Simulate lenses or windows are coated with ice crystals, ranging from (1, 0.4), (0.8, 0.6), (0.7, 0.7), (0.65, 0.7),(0.6, 0.75)  \\ \midrule
Fog   & Shroud objects and rendered with the diamond-square algorithm, ranging from (1.5, 2), (2, 2), (2.5, 1.7), (2.5, 1.5), (3, 1.4)  \\ \midrule
Brightness  & Simulate daylight intensity, ranging from 0.1, 0.2, 0.3, 0.4, 0.5 \\ \midrule
Contrast   & Simulate lighting conditions, ranging from 0.4, 0.3, 0.2, 0.1, 0.05 \\ \midrule
Elastic  & Stretch or contract small image regions, ranging from  (244 * 2, 244 * 0.7, 244 * 0.1), (244 * 2, 244 * 0.08, 244 * 0.2), (244 * 0.05, 244 * 0.01, 244 * 0.02), (244 * 0.07, 244 * 0.01, 244 * 0.02), (244 * 0.12, 244 * 0.01, 244 * 0.02) \\ \midrule
Pixelate  & Upsample a low-resolution image, ranging from 0.6, 0.5, 0.4, 0.3, 0.25  \\ \midrule
JPEG Compression  & Convert each frame to a JPEG with quality ranging from 25, 18, 15, 10, 7 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l |  c | c c c c | c c c c  }
\toprule
SSIM / LPIPS & \multicolumn{1}{c|}{\,Clean\,} & \tiny{Gauss.}
    & \tiny{Shot} & \tiny{Impulse} & \tiny{Speckle} & \tiny{Defocus} & \tiny{Glass} & \tiny{Motion} & \tiny{Zoom}~ 
    \\
\midrule
1 &1.00/0.00&0.61/0.26  &0.65/0.25  &0.58/0.37  &0.72/0.20  &0.65/0.30  &0.78/0.25  &0.70/0.24  &0.68/0.20     \\
2 &1.00/0.00&0.49/0.42  &0.52/0.42  &0.45/0.55  &0.66/0.28  &0.59/0.49  &0.73/0.34  &0.59/0.33  &0.57/0.36   \\
3 &1.00/0.00&0.37/0.63  &0.41/0.60  &0.37/0.68  &0.51/0.51  &0.50/0.61  &0.58/0.47  &0.51/0.41  &0.50/0.44    \\
4 &1.00/0.00&0.27/0.86  &0.29/0.85  &0.27/0.89  &0.34/0.63  &0.35/0.68  &0.48/0.60  &0.46/0.58  &0.47/0.58   \\
5 &1.00/0.00&0.19/0.99  &0.23/0.99  &0.19/0.99  &0.27/0.76  &0.32/0.72  &0.32/0.70  &0.33/0.61  &0.36/0.69   \\
\bottomrule
\end{tabular}
\begin{tabular}{l | c c c c | c c c c |c }
\toprule
SSIM / LPIPS  & ~\tiny{Snow} & ~\tiny{Frost}~ & ~\tiny{Fog} & ~\tiny{Bright} & \tiny{Contrast} & \tiny{Elastic} & \tiny{Pixel} & \tiny{JPEG}~ &\tiny{Stylize}  
    \\
\midrule
1   &0.66/0.24  &0.68/0.20  &0.63/0.17  &0.79/0.12  &0.67/0.17  &0.66/0.26  &0.72/0.22  &0.78/0.17  &0.72/0.21   \\
2   &0.48/0.37  &0.58/0.28  &0.57/0.32  &0.70/0.21  &0.58/0.25  &0.53/0.29  &0.57/0.35  &0.67/0.23  &0.58/0.34 \\
3  &0.52/0.45  &0.53/0.34  &0.53/0.37  &0.65/0.31  &0.49/0.38  &0.42/0.39  &0.53/0.43  &0.65/0.35  &0.47/0.43  \\
4   &0.46/0.51  &0.53/0.44  &0.52/0.52  &0.53/0.48  &0.39/0.58  &0.41/0.52  &0.47/0.52 & 0.60/0.46  &0.37/0.52 \\
5  &0.32/0.63  &0.40/0.52  &0.38/0.64  &0.45/0.64  &0.33/0.73  &0.39/0.78  &0.37/0.63  &0.45/0.68  &0.31/0.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccccccccc }
\toprule
Correction Rate & Judge-1 & Judge-2 & Judge-3 &Judge-4 &Judge-5  &Judge-6 &Judge-7 &Judge-8 &Judge-9 &Judge-10 &Average \\
\midrule
Results &98.90\% &99.42\%  &98.80\%  &98.54\%  &99.14\%  &98.50\%  &99.02\%  &99.26\%  &99.16\%  &99.30\%  &99.00\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l c |  c | c c c c | c c c c | c c c c | c c c c |c| c| c }
\toprule
\multicolumn{1}{c}{}
&\multicolumn{2}{c}{} & \multicolumn{4}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \multicolumn{1}{c}{Stylize}& \multicolumn{1}{c}{}
& \multicolumn{1}{c}{}
\\ 
\midrule
Dataset &Method & \multicolumn{1}{c|}{\,Clean\,} & \tiny{Gauss.}
    & \tiny{Shot} & \tiny{Impulse} & \tiny{Speckle} & \tiny{Defocus} & \tiny{Glass} & \tiny{Motion} & \tiny{Zoom}~ & ~\tiny{Snow} & ~\tiny{Frost}~ & ~\tiny{Fog} & ~\tiny{Bright} & \tiny{Contrast} & \tiny{Elastic} & \tiny{Pixel} & \tiny{JPEG}~ &\tiny{Stylize}  & {\,\textbf{ave }\,} &\tiny{MMI} 
    \\
\midrule
\multirow{5}{*}{dev} 
&ALBEF &82.55 &\underline{52.80} &52.46 &52.61 &52.63 &52.22 &52.44 &51.78 &50.79 &\textbf{50.69} &52.05 &52.58 &52.09 &51.98 &52.45 &50.99 &52.37 &51.80 &52.04 &\textcolor{blue}{$\downarrow$ 37.0\%} \\
&ViLT   &75.70 &71.64 &71.45 &71.58 &72.42 &72.90 &\underline{74.71} &68.79 &\textbf{63.97} &69.40 &73.02 &73.59 &74.32 &66.72 &74.15 &69.17 &\underline{74.71} &72.35 &71.46 &\textcolor{blue}{$\downarrow$ 5.6\%} \\
&TCL  &80.54 &78.20 &77.63 &78.21 &78.60 &77.04 &\underline{81.20} &77.37 &\textbf{66.67} &75.96 &79.47 &79.65 &80.76 &74.04 &78.92 &73.92 &81.01 &75.05 &77.28 &\textcolor{blue}{$\downarrow$ 4.0\%} \\
&BLIP  &82.48  &\underline{85.37} &78.54 &72.68 &76.59 &80.00  &73.66 &78.54 &\textbf{60.98} &73.66 &76.59 &83.90 &76.10 &77.07 &81.46 &74.63 &82.93 &71.71 &77.42 &\textcolor{blue}{$\downarrow$ 6.1\%} \\
&METER   &82.33 &77.39 &76.25 &77.25 &77.76 &78.76 &\underline{82.01} &78.26 &\textbf{69.31} &76.17 &79.40 &81.02 &80.76 &77.50 &79.36 &72.91 &80.67 &76.10 &77.70 &\textcolor{blue}{$\downarrow$ 5.6\%} \\
\midrule
\multirow{5}{*}{test-P} 
&ALBEF &83.14 &53.17 &52.85 &53.22 &53.50 &52.68 &53.09 &52.39 &\textbf{51.19} &51.60 &52.98 &\underline{53.49} &52.78 &53.13 &53.12 &51.72 &53.10 &52.95 &52.76  &\textcolor{blue}{$\downarrow$ 36.5\%} \\
&ViLT  &76.13 &74.24 &73.80 &74.43 &74.20 &72.32 &\underline{76.70} &72.55 &\textbf{62.34} &69.24 &73.36 &75.05 &74.73 &68.68 &74.07 &69.06 &76.52 &71.50 &72.54 &\textcolor{blue}{$\downarrow$ 4.7\%} \\
&TCL  &81.33 &78.10 &77.87 &78.25 &78.91 &78.00 &\underline{81.59} &78.17 &\textbf{67.81} &75.74 &79.62 &80.64 &81.52 &74.35 &79.76 &74.61 &81.28 &75.85 &77.77  &\textcolor{blue}{$\downarrow$ 4.4\%} \\
&BLIP  &83.08 &75.39 &75.39 &85.10 &72.31 &\underline{85.64} &79.49 &76.92 & \textbf{58.97} & 80.51 &75.90 &81.54 &76.92 &81.03 &77.95 &73.333 &78.97 &73.85 &77.01 &\textcolor{blue}{$\downarrow$ 7.3\%} \\
&METER &83.05 &78.87 &77.94 &77.78 &79.23 &78.97 &\underline{82.10} &79.14 &\textbf{68.89} &76.69 &80.10 &82.25 &81.21 &78.20 &79.91 &72.65 &80.74 &76.93 &78.34 &\textcolor{blue}{$\downarrow$ 5.7\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l|  c | c c c c c c| c c c c c | c c c c c | c |c} 
\toprule
\multicolumn{1}{c}{}
&\multicolumn{2}{c}{} & \multicolumn{6}{c}{Character-level} & \multicolumn{5}{c}{Word-level} & \multicolumn{5}{c}{Sentence-level} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}
\\ 
\midrule
Dataset &Method & \multicolumn{1}{c|}{\,Clean\,} & \tiny{Keyboard}
    & \tiny{OCR} & ~~~\tiny{CI}~~ & ~~~\tiny{CR}~~ & ~~~\tiny{CS}~~ & ~~~\tiny{CD}~~ & ~~~\tiny{SR}~~ & ~~~\tiny{WI}~~ & ~~~\tiny{WS}~~ & ~~~\tiny{WD}~~ & ~~~\tiny{IP}~~ & \tiny{Formal} & \tiny{Casual} & \tiny{Passive} & \tiny{Active} & \tiny{Back\_trans}  & {\,\textbf{ave }\,}
    & MMI \\ 
\midrule
\multirow{5}{*}{dev} 
&ALBEF  &82.55 &50.64 &51.02 &50.81 &50.66 &\textbf{50.53} &50.58 &\underline{51.96} &51.48 &51.58 &51.39 &51.56 &50.99 &51.93 &51.52 &51.75 &51.90 &51.22 &\textcolor{blue}{$\downarrow$ 38.0\%} \\
&ViLT   &75.70 &66.23 &69.16 &65.47 &\textbf{64.36} &64.76 &64.96 &67.11 &72.71 &70.77 &71.75 &73.42 &73.22 &73.40 &71.83 &74.47 &\underline{74.51} &69.88 &\textcolor{blue}{$\downarrow$ 7.7\%} \\
&TCL   &80.54 &71.15 &75.89 &71.84 &\textbf{70.99} &72.01 &71.58 &74.96 &78.89 &77.84 &78.05 &\underline{82.37} &81.56 &80.33 &79.47 &81.46 &80.67 &71.77 &\textcolor{blue}{$\downarrow$ 10.9\%} \\
&BLIP  &82.48 &70.73 &\textbf{70.24} &76.59 &74.63 &72.68 & 72.20 &73.17 &77.56 &80.00 &79.51 &\underline{87.81} &85.37 &82.93 &82.93 &\underline{87.81} &75.61 &78.11    &\textcolor{blue}{$\downarrow$ 5.3\%}       \\
&METER   &82.33 &\textbf{72.35} &75.83 &74.10 &72.71 &73.89 &73.30 &75.16 &79.36 &75.41 &77.64 &81.68 &\underline{81.92} &81.55 &78.69 &81.01 &82.25 &77.30 &\textcolor{blue}{$\downarrow$ 6.1\%} \\
\midrule
\multirow{5}{*}{test-P} 
&ALBEF &83.14 &51.39 &51.99 &\textbf{51.04} &51.26 &51.05 &51.24 &52.69 &52.95 &52.95 &52.88 &53.30 &\underline{53.39} &53.06 &52.68 &53.26 &53.23 &52.40 &\textcolor{blue}{$\downarrow$ 37.0\%} \\
&ViLT  &76.13 &64.85 &69.66 &66.76 &65.64 &65.56 &\textbf{65.14} &68.96 &73.36 &71.35 &72.53 &75.14 &75.86 &74.27 &72.58 &\underline{77.00} &75.70 &70.90 &\textcolor{blue}{$\downarrow$ 6.9\%} \\
&TCL  &81.33 &\textbf{71.16} &76.31 &72.35 &71.56 &71.90 &72.07 &75.49 &80.03 &78.80 &78.78 &\underline{82.88} &82.46 &81.52 &80.25 &82.28 &81.53 &72.37 &\textcolor{blue}{$\downarrow$ 11.0\%} \\
&BLIP  &83.08  &\textbf{67.69} &85.64 &67.18 &67.69 &75.90 & 74.87 &69.23 &72.82 &78.46 &83.59 &83.59 & 79.49 &\underline{87.18} &82.05 &82.05 &74.36  &76.99   &\textcolor{blue}{$\downarrow$ 7.3\%}       \\ 
&METER &83.05 &73.10 &77.63 &74.05 &72.49 &\textbf{70.64} &74.27 &76.10 &79.62 &75.96 &78.55 &\underline{82.58} &81.87 &80.42 &79.52 &82.34 &81.45 &77.54 &\textcolor{blue}{$\downarrow$ 6.6\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c |  c | c c c c | c c c c | c c c c | c c c c |c| c| c }
\toprule
\multicolumn{1}{c}{}
&\multicolumn{2}{c}{} & \multicolumn{4}{c}{Noise} & \multicolumn{4}{c}{Blur} & \multicolumn{4}{c}{Weather} & \multicolumn{4}{c}{Digital} & \multicolumn{1}{c}{Stylize}& \multicolumn{1}{c}{}
& \multicolumn{1}{c}{}
\\ 
\midrule
Dataset &Method & \multicolumn{1}{c|}{\,Clean\,} & \tiny{Gauss.}
    & \tiny{Shot} & \tiny{Impulse} & \tiny{Speckle} & \tiny{Defocus} & \tiny{Glass} & \tiny{Motion} & \tiny{Zoom}~ & ~\tiny{Snow} & ~\tiny{Frost}~ & ~\tiny{Fog} & ~\tiny{Bright} & \tiny{Contrast} & \tiny{Elastic} & \tiny{Pixel} & \tiny{JPEG}~ &\tiny{Stylize}  & {\,\textbf{ave }\,} &\tiny{MMI} 
    \\
\midrule
\multirow{3}{*}{val} 
&ALBEF &80.80 &77.52 &77.56 &77.34 &78.76 &76.59 &79.26 &76.67 &\textbf{71.70} &75.61 &78.71 &78.76 &\underline{79.83} &78.19 &78.49 &74.29 &78.91 &74.58 &77.22 &\textcolor{blue}{$\downarrow$ 4.4\%} \\
&TCL  &80.51 &77.33 &77.56 &77.22 &78.23 &76.70 &79.21 &75.25 &\textbf{70.98} &75.71 &77.95 &78.43 &\underline{79.31} &78.76 &77.78 &71.47 &78.43 &74.64 &76.76 &\textcolor{blue}{$\downarrow$ 4.7\%} \\
&METER  &80.86 & 77.05 &77.19 &76.76 &78.37 &77.14 &79.72 &77.04 &\textbf{74.35} &77.18 &79.38 &80.10 &\underline{80.49} &79.12 &78.78 &73.08 &78.93 &75.88 &77.68 &\textcolor{blue}{$\downarrow$ 3.9\%} \\
\midrule
\multirow{3}{*}{test} 
&ALBEF &80.91 &77.65 &77.70 &77.40 &78.50 &76.62 &79.25 &76.59 &\textbf{71.70} &76.31 &78.60 &78.47 &\underline{79.77} &78.07 &78.34 &74.42 &78.81 &74.89 &77.24 &\textcolor{blue}{$\downarrow$ 8.3\%} \\
&TCL &80.29 &77.46 &77.38 &77.30 &78.17 &76.80 &79.27 &75.56 &\textbf{71.07} &76.13 &78.24 &78.38 &\underline{79.19} &78.68 &77.74 &71.76 &78.59 &74.70 &76.85 &\textcolor{blue}{$\downarrow$ 4.3\%} \\
&METER &81.19 &77.16 &77.09 &76.90 &78.58 &77.14 &80.13 &77.39 &\textbf{74.35} &77.79 &79.84 &80.18 &\underline{80.46} &79.18 &78.91 &72.67 &79.32 &76.08 &77.79 &\textcolor{blue}{$\downarrow$ 4.2\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l|  c | c c c c c c| c c c c c | c c c c c | c |c} 
\toprule
\multicolumn{1}{c}{}
&\multicolumn{2}{c}{} & \multicolumn{6}{c}{Character-level} & \multicolumn{5}{c}{Word-level} & \multicolumn{5}{c}{Sentence-level} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}
\\ 
\midrule
Dataset &Method & \multicolumn{1}{c|}{\,Clean\,} & \tiny{Keyboard}
    & \tiny{OCR} & ~~~\tiny{CI}~~ & ~~~\tiny{CR}~~ & ~~~\tiny{CS}~~ & ~~~\tiny{CD}~~ & ~~~\tiny{SR}~~ & ~~~\tiny{WI}~~ & ~~~\tiny{WS}~~ & ~~~\tiny{WD}~~ & ~~~\tiny{IP}~~ & \tiny{Formal} & \tiny{Casual} & \tiny{Passive} & \tiny{Active} & \tiny{Back\_trans}  & {\,\textbf{ave }\,}
    & MMI \\ 
\midrule
\multirow{3}{*}{val} 
&ALBEF &80.80 &65.35 &71.97 &66.54 &\textbf{65.17} &67.22 &67.46 &74.63 &74.15 &74.88 &78.62 &\underline{80.56} &\underline{80.56} &\underline{80.56} &\underline{80.56} &\underline{80.56} &76.94 &74.11 &\textcolor{blue}{$\downarrow$ 8.3\%} \\
&TCL  &80.51 &65.24 &71.63 &65.58 &\textbf{64.72} &67.67 &67.16 &74.32 &74.04 &74.52 &77.84 &\underline{79.84} &\underline{79.84} &\underline{79.84} &\underline{79.84} &\underline{79.84} &75.79 &73.61 &\textcolor{blue}{$\downarrow$ 8.6\%} \\
&METER &80.86 &\textbf{66.70} &74.17 &67.99 &66.41 &68.64 &69.53 &74.65 &73.19 &72.55 &78.28 &76.24 &80.72 &80.49 &\underline{80.76} &80.72 &77.43 &74.28 &\textcolor{blue}{$\downarrow$ 8.1\%} \\
\midrule
\multirow{3}{*}{test} 
&ALBEF &80.91 &\textbf{64.87} &71.90 &65.99 &65.03 &66.91 &67.27 &74.77 &74.93 &74.90 &78.44 &\underline{80.20} &\underline{80.20} &\underline{80.20} &\underline{80.20} &\underline{80.20} &77.31 &73.96 &\textcolor{blue}{$\downarrow$ 8.6\%} \\
&TCL  &80.29 &\textbf{65.27} &71.83 &65.81 &64.66 &67.69 &67.25 &74.59 &73.70 &74.49 &78.01 &79.77 &79.77 &79.77 &\underline{79.84} &\underline{79.84} &76.62 &73.67 &\textcolor{blue}{$\downarrow$ 8.2\%} \\
&METER &81.19 &\textbf{66.09} &74.26 &67.39 &66.30 &68.92 &69.71 &74.88 &73.89 &72.95 &78.38 &76.65 &80.96 &80.83 &\underline{81.21} &81.05 &77.14 &74.41 &\textcolor{blue}{$\downarrow$ 8.4\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
\toprule
\textbf{Model/corruption} &\textbf{bright} &\textbf{contrast} &\textbf{defocus} &\textbf{elastic} &\textbf{fog} &\textbf{glass} &\textbf{gauss} &\textbf{impulse} &\textbf{jpeg} &\textbf{motion} &\textbf{pixelate} &\textbf{saturate} &\textbf{shot} &\textbf{snow} &\textbf{spatter} &\textbf{speckle} &\textbf{zoom} \\
\midrule
deit\_base\_distilled &\underline{0.81} &0.81 &0.57 &0.64 &0.79 &0.59 &0.67 &0.66 &0.69 &0.64 &0.66 &0.80 &0.66 &0.67 &0.74 &0.72 &\textbf{0.54} \\
densenet169 &\underline{0.72} &0.61 &0.41 &0.45 &0.60 &0.41 &0.42 &\textbf{0.37} &0.57 &0.41 &0.52 &0.69 &0.41 &0.42 &0.52 &0.47 &\textbf{0.38} \\
eca\_nfnet\_l0 &\underline{0.79} &0.77 &0.47 &0.52 &0.69 &0.50 &0.40 &0.44 &0.65 &0.59 &0.48 &0.78 &\textbf{0.39} &0.62 &0.72 &0.55 &0.51 \\
efficientnetv2 &\underline{0.79} &0.72 &0.51 &0.56 &0.62 &0.53 &\textbf{0.46} &0.49 &0.68 &0.60 &0.60 &\underline{0.78} &\textbf{0.46} &0.62 &0.72 &0.60 &0.54 \\
gmlp\_s16\_224 &0.71 &0.72 &0.42 &0.57 &0.66 &0.46 &0.55 &0.53 &0.59 &0.52 &0.58 &0.70 &0.54 &0.34 &0.60 &0.61 &\textbf{0.39} \\
mixer\_b16\_224 &\underline{0.71} &\underline{0.72} &0.31 &0.44 &0.62 &0.35 &0.31 &\textbf{0.26} &0.44 &0.41 &0.48 &0.63 &0.29 &0.35 &0.50 &0.38 &\textbf{0.28} \\
mobilenetv3\_large &\underline{0.71} &0.46 &0.35 &0.47 &0.51 &0.38 &\textbf{0.33} &0.35 &0.56 &0.47 &0.44 &0.68 &0.33 &0.38 &0.55 &0.45 &0.38 \\
pit\_s\_224 &\underline{0.79} &0.77 &0.50 &0.56 &0.72 &0.51 &0.64 &0.62 &0.67 &0.58 &0.57 &0.77 &0.62 &0.62 &0.70 &0.68 &\textbf{0.46} \\
regnety\_064 &\underline{0.75} &0.54 &0.45 &0.51 &0.61 &0.46 &0.43 &\textbf{0.41} &0.59 &0.48 &0.46 &0.71 &0.40 &0.46 &0.62 &0.48 &0.44 \\
resmlp\_24\_224 &\underline{0.76} &0.73 &0.48 &0.57 &0.61 &0.51 &0.56 &0.54 &0.60 &0.56 &0.54 &0.75 &0.54 &0.56 &0.64 &0.62 &\textbf{0.46} \\
resnet50d &\underline{0.78} &\underline{0.77} &0.44 &0.46 &0.71 &0.47 &0.41 &\textbf{0.39} &0.63 &0.50 &0.40 &0.76 &0.41 &0.51 &0.63 &0.53 &0.46 \\
resnext101\_32x8d &\underline{0.74} &0.53 &0.48 &0.52 &0.60 &0.47 &0.42 &\textbf{0.37} &0.61 &0.52 &0.56 &0.69 &0.40 &0.42 &0.57 &0.49 &0.49 \\
swin\_small\_patch4 &\underline{0.81} &\underline{0.81} &0.52 &0.57 &0.75 &\textbf{0.52} &0.63 &0.63 &0.57 &0.61 &0.40 &0.80 &0.62 &0.65 &0.77 &0.70 &\textbf{0.52} \\
vit\_small\_patch16 &0.62 &\underline{0.73} &0.45 &0.50 &0.67 &0.47 &0.34 &0.31 &0.55 &0.52 &0.58 &0.56 &0.31 &\textbf{0.26} &0.53 &0.41 &0.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|cccc|cccc|cccc|cccc|c|ccc}\toprule
& & &\multicolumn{4}{c}{Noise} &\multicolumn{4}{c}{Blur} &\multicolumn{4}{c}{Weather} &\multicolumn{4}{c}{Digital} &Stylize & & \\
\midrule
& &\textbf{GT} &\textbf{Gauss} &\textbf{Shot} &\textbf{Impulse} &\textbf{Speckle} &\textbf{Defocus} &\textbf{Glass} &\textbf{Motion} &\textbf{Zoom} &\textbf{Snow} &\textbf{Frost} &\textbf{Fog} &\textbf{Bright} &\textbf{Contrast} &\textbf{Elastic} &\textbf{Pixel} &\textbf{JPEG} &\textbf{Stylize} &\textbf{Ave} &\textbf{MMI} \\
\midrule
\multirow{7}{*}{BLIP} 
&Bleu\_1 &78.9 &70.9 &71.9 &71.1 &74.8 &68.5 &\underline{77.5} &66.5 &\textbf{55.9} &70.6 &73.4 &75.0 &77.3 &71.3 &69.9 &62.7 &76.2 &63.7 &66.5 &\textcolor{blue}{$\downarrow$15.7\%} \\
&Bleu\_2 &63.8 &54.4 &55.7 &54.8 &59.0 &52.3 &\underline{62.3} &50.0 &\textbf{37.5} &53.8 &57.5 &59.3 &61.8 &54.9 &53.4 &45.4 &60.6 &46.2 &51.0 &\textcolor{blue}{$\downarrow$20.0\%} \\
&Bleu\_3 &50.5 &41.3 &42.6 &41.7 &45.8 &39.1 &\underline{49.1} &36.7 &\textbf{24.4} &40.5 &44.3 &45.9 &48.4 &41.6 &40.6 &32.6 &47.4 &32.9 &38.6 &\textcolor{blue}{$\downarrow$23.6\%} \\
&Bleu\_4 &39.7 &31.4 &32.5 &31.7 &35.5 &29.1 &\underline{38.4} &26.8 &\textbf{16.1} &30.7 &34.0 &35.4 &37.8 &31.4 &30.9 &23.8 &37.0 &23.6 &29.2 &\textcolor{blue}{$\downarrow$26.4\% }\\
&Meteor &31.0 &26.1 &26.8 &26.4 &28.5 &24.7 &\underline{30.1} &23.6 &\textbf{17.0} &25.7 &27.7 &28.8 &29.8 &25.7 &25.7 &21.3 &29.3 &21.1 &24.4 &\textcolor{blue}{$\downarrow$21.5\%} \\
&Rouge\_L &60.0 &53.3 &54.3 &53.7 &56.7 &50.9 &\underline{58.8} &49.3 &\textbf{40.5} &52.4 &55.6 &57.0 &58.6 &53.2 &52.7 &46.8 &57.8 &46.8 &49.9 &\textcolor{blue}{$\downarrow$16.8\%} \\
&CIDEr &133.3 &100.5 &104.3 &101.6 &116.5 &91.8 &\underline{128.1} &84.2 &\textbf{45.9} &95.7 &111.6 &116.1 &125.8 &98.3 &96.8 &68.6 &121.8 &68.7 &93.1 &\textcolor{blue}{$\downarrow$30.1\%} \\
\midrule
\multirow{7}{*}{GRIT} 
&Bleu\_1 &84.2 &78.6 &79.1 &78.8 &81.1 &79.4 &\underline{83.6} &77.9 &\textbf{60.0} &78.6 &81.8 &83.1 &83.1 &81.4 &77.4 &64.0 &81.6 &68.9 &73.2 &\textcolor{blue}{$\downarrow$13.0\%} \\
&Bleu\_2 &69.1 &62.2 &62.6 &62.4 &65.0 &63.1 &\underline{68.4} &61.3 &\textbf{40.5} &61.8 &65.9 &67.5 &67.7 &65.3 &60.5 &44.3 &65.8 &50.0 &57.4 &\textcolor{blue}{$\downarrow$16.8\%} \\
&Bleu\_3 &54.7 &47.6 &48.1 &47.9 &50.5 &48.7 &\underline{53.9} &46.8 &\textbf{27.1} &47.2 &51.4 &53.0 &53.2 &50.7 &46.1 &30.3 &51.2 &35.5 &43.8 &\textcolor{blue}{$\downarrow$19.8\%} \\
&Bleu\_4 &42.3 &35.8 &36.3 &36.1 &38.5 &36.9 &\underline{41.5} &35.2 &\textbf{18.5} &35.4 &39.2 &40.7 &40.9 &38.5 &34.6 &20.9 &39.1 &25.3 &33.0 &\textcolor{blue}{$\downarrow$22.0\%} \\
&Meteor &30.6 &27.0 &27.2 &27.1 &28.4 &27.5 &\underline{30.1} &26.7 &\textbf{17.7} &27.0 &28.8 &29.6 &29.9 &28.5 &26.2 &18.7 &28.9 &21.2 &25.0 &\textcolor{blue}{$\downarrow$18.3\% } \\
&Rouge\_L &60.7 &55.8 &56.2 &56.0 &57.8 &56.6 &\underline{60.1} &55.4 &\textbf{42.6} &55.6 &58.3 &59.4 &59.8 &58.0 &55.0 &44.5 &58.4 &48.2 &52.1 &\textcolor{blue}{$\downarrow$14.2\%} \\
&CIDEr &144.0 &117.4 &118.6 &118.0 &128.1 &120.2 &\underline{140.0} &115.1 &\textbf{56.1} &118.1 &131.1 &136.6 &138.3 &128.4 &110.6 &60.0 &131.1 &77.4 &108.1 &\textcolor{blue}{$\downarrow$25.0\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|c|cccc|cccc|cccc|cccc|c|ccc}
\toprule
&  &\multicolumn{4}{c}{Noise} &\multicolumn{4}{c}{Blur} &\multicolumn{4}{c}{Weather} &\multicolumn{4}{c}{Digital} &Stylize & & \\
\midrule
&\textbf{GT} &\textbf{Gauss} &\textbf{Shot} &\textbf{Impulse} &\textbf{Speckle} &\textbf{Defocus} &\textbf{Glass} &\textbf{Motion} &\textbf{Zoom} &\textbf{Snow} &\textbf{Frost} &\textbf{Fog} &\textbf{Bright} &\textbf{Contrast} &\textbf{Elastic} &\textbf{Pixel} &\textbf{JPEG} &\textbf{Stylize} &\textbf{Ave} &\textbf{MMI} \\
\midrule
BLIP &60.0 &53.3 &54.3 &53.7 &56.7 &50.9 &\underline{58.8} &49.3 &\textbf{40.5} &52.4 &55.6 &57.0 &58.6 &53.2 &52.7 &46.8 &57.8 &46.8 &49.9 &\textcolor{blue}{$\downarrow$16.8\%} \\
GRIT &60.7 &55.8 &56.2 &56.0 &57.8 &56.6 &\underline{60.1} &55.4 &\textbf{42.6} &55.6 &58.3 &59.4 &59.8 &58.0 &55.0 &44.5 &58.4 &48.2 &52.1 &\textcolor{blue}{$\downarrow$14.2\%} \\
LLaVA &68.6 &62.5 &62.3 &59.8 &63.2 &62.7 &64.9 &63.6 &55.3 &56.1 &57.7 &62.5 &66.2 &60.1 &62.3 &56.9 &64.2 &55.8 &60.9 &\textcolor{blue}{$\downarrow$11.2\%} \\
Mini-GPT4 &71.1 &66.8 &66.3 &62.7 &67.1 &66.9 &65.2 &66.9 &60.5 &60.9 &61.3 &67.2 &68.7 &65.6 &67.2 &61.8 &68.9 &62.2 &65.1 &\textcolor{blue}{$\downarrow$8.5\% } \\
BLIP2 &64.2 &61.3 &59.3 &55.2 &60.2 &59.7 &60.9 &60.1 &52.1 &53.7 &55.8 &60.1 &64.2 &57.4 &59.2 &53.8 &61.9 &51.5 &58 &\textcolor{blue}{$\downarrow$ 9.6\%} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrrrrrrr|rrrrrrrrrr}\toprule
& &\multicolumn{9}{c}{FID} &\multicolumn{9}{c}{CLIP\_FID} \\
\midrule
& &\multicolumn{3}{c}{\textbf{4 image}} &\multicolumn{3}{c}{\textbf{8 image}} &\multicolumn{3}{c}{\textbf{16 image}} &\multicolumn{3}{c}{\textbf{4 image}} &\multicolumn{3}{c}{\textbf{8 image}} &\multicolumn{3}{c}{\textbf{16 image}} \\
& &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} \\
\midrule
\multirow{6}{*}{Character} 
&Keyboard &315.9 &131.10 &\textcolor{blue}{$\downarrow$ 44.39\%} &270.77 &116.78 &\textcolor{blue}{$\downarrow$ 58.34\%} &239.27 &109.41 &\textcolor{blue}{$\downarrow$ 82.80\%} &68.05 &29.13 &\textcolor{blue}{$\downarrow$ 89.40\%} &59.42 &27.31 &\textcolor{blue}{$\downarrow$ 118.46\%} &53.04 &26.35 &\textcolor{blue}{$\downarrow$ 167.74\%} \\
&Ocr &272.9 &119.01 &\textcolor{blue}{$\downarrow$ 24.76\%} &227.72 &103.83 &\textcolor{blue}{$\downarrow$ 33.16\%} &195.25 &94.93 &\textcolor{blue}{$\downarrow$ 49.17\%} &55.20 &25.61 &\textcolor{blue}{$\downarrow$ 53.63\%} &46.40 &23.47 &\textcolor{blue}{$\downarrow$ 70.59\%} &39.95 &22.28 &\textcolor{blue}{$\downarrow$ 101.67\%} \\
&CI &299.1 &126.80 &\textcolor{blue}{$\downarrow$ 36.70\%} &254.40 &111.87 &\textcolor{blue}{$\downarrow$ 48.76\%} &222.62 &103.82 &\textcolor{blue}{$\downarrow$ 70.08\%} &62.94 &27.41 &\textcolor{blue}{$\downarrow$ 75.17\%} &54.41 &25.45 &\textcolor{blue}{$\downarrow$ 100.04\%} &47.93 &24.29 &\textcolor{blue}{$\downarrow$ 141.95\%} \\
&CR &311.2 &129.03 &\textcolor{blue}{$\downarrow$ 42.23\%} &268.64 &114.50 &\textcolor{blue}{$\downarrow$ 57.09\%} &236.27 &107.73 &\textcolor{blue}{$\downarrow$ 80.51\%} &67.65 &28.67 &\textcolor{blue}{$\downarrow$ 88.28\%} &58.98 &26.98 &\textcolor{blue}{$\downarrow$ 116.84\%} &50.74 &26.06 &\textcolor{blue}{$\downarrow$ 156.13\%} \\
&CS &310.3 &131.50 &\textcolor{blue}{$\downarrow$ 41.85\%} &265.29 &117.53 &\textcolor{blue}{$\downarrow$ 55.13\%} &233.46 &109.85 &\textcolor{blue}{$\downarrow$ 78.36\%} &64.70 &28.79 &\textcolor{blue}{$\downarrow$ 80.07\%} &56.17 &27.03 &\textcolor{blue}{$\downarrow$ 106.51\%} &49.88 &26.08 &\textcolor{blue}{$\downarrow$ 151.79\%} \\
&CD &308.5 &125.99 &\textcolor{blue}{$\downarrow$ 40.99\%} &264.14 &113.76 &\textcolor{blue}{$\downarrow$ 54.46\%} &232.46 &106.40 &\textcolor{blue}{$\downarrow$ 77.60\%} &65.03 &28.21 &\textcolor{blue}{$\downarrow$ 80.99\%} &56.38 &26.48 &\textcolor{blue}{$\downarrow$ 107.28\%} &50.04 &25.60 &\textcolor{blue}{$\downarrow$ 152.60\%} \\
\midrule
\multirow{5}{*}{Word} 
&SR &266.1 &115.45 &\textcolor{blue}{$\downarrow$ 21.62\%} &220.86 &98.86 &\textcolor{blue}{$\downarrow$ 29.15\%} &188.45 &88.97 &\textcolor{blue}{$\downarrow$ 43.98\%} &51.84 &24.62 &\textcolor{blue}{$\downarrow$ 44.28\%} &43.43 &22.49 &\textcolor{blue}{$\downarrow$ 59.67\%} &37.14 &21.21 &\textcolor{blue}{$\downarrow$ 87.48\%} \\
&RI &242.0 &102.38 &\textcolor{blue}{$\downarrow$ 10.60\%} &196.42 &83.79 &\textcolor{blue}{$\downarrow$ 14.86\%} &163.14 &71.85 &\textcolor{blue}{$\downarrow$ 24.64\%} &43.76 &18.47 &\textcolor{blue}{$\downarrow$ 21.79\%} &35.28 &15.42 &\textcolor{blue}{$\downarrow$ 29.71\%} &28.90 &13.50 &\textcolor{blue}{$\downarrow$ 45.89\%} \\
&RS &247.5 &104.33 &\textcolor{blue}{$\downarrow$ 13.15\%} &202.32 &85.65 &\textcolor{blue}{$\downarrow$ 18.31\%} &169.39 &73.77 &\textcolor{blue}{$\downarrow$ 29.41\%} &46.31 &19.47 &\textcolor{blue}{$\downarrow$ 28.89\%} &37.78 &16.65 &\textcolor{blue}{$\downarrow$ 38.90\%} &31.33 &14.77 &\textcolor{blue}{$\downarrow$ 58.15\%} \\
&RD &237.3 &100.41 &\textcolor{blue}{$\downarrow$ 8.44\%} &191.81 &81.89 &\textcolor{blue}{$\downarrow$ 12.16\%} &158.95 &69.89 &\textcolor{blue}{$\downarrow$ 21.44\%} &42.26 &17.50 &\textcolor{blue}{$\downarrow$ 17.62\%} &33.80 &14.56 &\textcolor{blue}{$\downarrow$ 24.26\%} &27.44 &12.67 &\textcolor{blue}{$\downarrow$ 38.52\%} \\
&IP &233.0 &98.81 &\textcolor{blue}{$\downarrow$ 6.49\%} &187.02 &79.24 &\textcolor{blue}{$\downarrow$ 9.36\%} &153.63 &66.62 &\textcolor{blue}{$\downarrow$ 17.37\%} &41.07 &17.17 &\textcolor{blue}{$\downarrow$ 14.31\%} &32.50 &13.93 &\textcolor{blue}{$\downarrow$ 19.49\%} &26.02 &11.78 &\textcolor{blue}{$\downarrow$ 31.35\%} \\
\midrule
\multirow{5}{*}{Sentence} 
&Formal &224.4 &93.92 &\textcolor{blue}{$\downarrow$ 2.58\%} &178.94 &74.71 &\textcolor{blue}{$\downarrow$ 4.64\%} &145.92 &61.51 &\textcolor{blue}{$\downarrow$ 11.48\%} &38.15 &15.20 &\textcolor{blue}{$\downarrow$ 6.18\%} &29.60 &11.88 &\textcolor{blue}{$\downarrow$ 8.82\%} &23.21 &9.63 &\textcolor{blue}{$\downarrow$ 17.16\%} \\
&Casual &225.6 &94.97 &\textcolor{blue}{$\downarrow$ 3.14\%} &179.66 &75.11 &\textcolor{blue}{$\downarrow$ 5.06\%} &146.16 &61.92 &\textcolor{blue}{$\downarrow$ 11.67\%} &37.84 &15.10 &\textcolor{blue}{$\downarrow$ 5.32\%} &29.40 &11.90 &\textcolor{blue}{$\downarrow$ 8.09\%} &23.03 &9.68 &\textcolor{blue}{$\downarrow$ 16.25\%} \\
&Passive &228.7 &96.34 &\textcolor{blue}{$\downarrow$ 4.54\%} &183.60 &77.26 &\textcolor{blue}{$\downarrow$ 7.36\%} &150.21 &64.49 &\textcolor{blue}{$\downarrow$ 14.76\%} &39.46 &16.21 &\textcolor{blue}{$\downarrow$ 9.82\%} &31.08 &13.18 &\textcolor{blue}{$\downarrow$ 14.26\%} &24.65 &11.14 &\textcolor{blue}{$\downarrow$ 24.43\%} \\
&Active &223.1 &93.94 &\textcolor{blue}{$\downarrow$ 1.96\%} &176.82 &73.85 &\textcolor{blue}{$\downarrow$ 3.40\%} &143.15 &60.26 &\textcolor{blue}{$\downarrow$ 9.37\%} &36.94 &14.36 &\textcolor{blue}{$\downarrow$ 2.81\%} &28.35 &10.99 &\textcolor{blue}{$\downarrow$ 4.23\%} &21.91 &8.77 &\textcolor{blue}{$\downarrow$ 10.60\%} \\
&Back\_trans &232.6 &98.67 &\textcolor{blue}{$\downarrow$ 6.33\%} &187.14 &80.10 &\textcolor{blue}{$\downarrow$ 9.43\%} &153.64 &67.80 &\textcolor{blue}{$\downarrow$ 17.38\%} &39.99 &16.78 &\textcolor{blue}{$\downarrow$ 11.30\%} &31.56 &13.91 &\textcolor{blue}{$\downarrow$ 16.03\%} &25.22 &11.94 &\textcolor{blue}{$\downarrow$ 27.31\%} \\
\midrule
GT &GT &218.8 &96.66 &--- &171.01 &171.01 &--- &130.89 &61.46 &--- &35.93 &14.85 &--- &27.20 &11.27 &--- &19.81 &8.79 &---\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|rrrrrrrrr|rrrrrrrrrr}\toprule
& &\multicolumn{9}{c}{FID} &\multicolumn{9}{c}{CLIP\_FID} \\
\midrule
& &\multicolumn{3}{c}{\textbf{4 image}} &\multicolumn{3}{c}{\textbf{8 image}} &\multicolumn{3}{c}{\textbf{16 image}} &\multicolumn{3}{c}{\textbf{4 image}} &\multicolumn{3}{c}{\textbf{8 image}} &\multicolumn{3}{c}{\textbf{16 image}} \\
& &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} &\textbf{mean} &\textbf{std} &\textbf{MMI} \\
\midrule
\multirow{6}{*}{Character} 
&Keyboard &341.39 &110.88 &\textcolor{blue}{$\downarrow$26.57\%} &291.92 &96.54 &\textcolor{blue}{$\downarrow$34.50\%} &256.93 &89.53 &\textcolor{blue}{$\downarrow$44.42\%} &69.61 &25.79 &\textcolor{blue}{$\downarrow$55.10\%} &59.45 &23.75 &\textcolor{blue}{$\downarrow$72.52\%} &51.97 &22.83 &\textcolor{blue}{$\downarrow$95.52\%} \\
&OCR &305.16 &108.71 &\textcolor{blue}{$\downarrow$13.14\%} &255.81 &93.50 &\textcolor{blue}{$\downarrow$17.86\%} &219.74 &85.15 &\textcolor{blue}{$\downarrow$23.51\%} &58.83 &24.76 &\textcolor{blue}{$\downarrow$31.08\%} &48.81 &22.44 &\textcolor{blue}{$\downarrow$41.64\%} &41.18 &21.08 &\textcolor{blue}{$\downarrow$54.93\%} \\
&CI &333.82 &110.89 &\textcolor{blue}{$\downarrow$23.76\%} &284.49 &97.22 &\textcolor{blue}{$\downarrow$31.08\%} &248.06 &89.42 &\textcolor{blue}{$\downarrow$39.43\%} &67.45 &25.38 &\textcolor{blue}{$\downarrow$50.29\%} &57.16 &23.35 &\textcolor{blue}{$\downarrow$65.87\%} &49.53 &22.30 &\textcolor{blue}{$\downarrow$86.34\%} \\
&CR &339.82 &108.85 &\textcolor{blue}{$\downarrow$25.99\%} &290.13 &94.90 &\textcolor{blue}{$\downarrow$33.68\%} &254.63 &88.26 &\textcolor{blue}{$\downarrow$43.12\%} &69.44 &25.47 &\textcolor{blue}{$\downarrow$54.72\%} &59.17 &23.57 &\textcolor{blue}{$\downarrow$71.71\%} &51.53 &22.68 &\textcolor{blue}{$\downarrow$93.87\%} \\
&CS &339.20 &110.27 &\textcolor{blue}{$\downarrow$25.76\%} &288.79 &95.76 &\textcolor{blue}{$\downarrow$33.06\%} &253.56 &88.69 &\textcolor{blue}{$\downarrow$42.52\%} &67.75 &25.00 &\textcolor{blue}{$\downarrow$50.96\%} &57.58 &22.91 &\textcolor{blue}{$\downarrow$67.09\%} &50.17 &22.06 &\textcolor{blue}{$\downarrow$88.75\%} \\
&CD &340.87 &111.23 &\textcolor{blue}{$\downarrow$26.37\%} &291.76 &98.32 &\textcolor{blue}{$\downarrow$34.43\%} &252.68 &87.79 &\textcolor{blue}{$\downarrow$42.03\%} &67.23 &24.82 &\textcolor{blue}{$\downarrow$49.80\%} &57.07 &22.75 &\textcolor{blue}{$\downarrow$65.61\%} &49.52 &21.80 &\textcolor{blue}{$\downarrow$86.31\%} \\
\midrule
\multirow{5}{*}{Word} 
&SR &306.08 &110.11 &\textcolor{blue}{$\downarrow$13.48\%} &255.45 &94.17 &\textcolor{blue}{$\downarrow$17.70\%} &254.17 &88.23 &\textcolor{blue}{$\downarrow$42.86\%} &56.7 &22.89 &\textcolor{blue}{$\downarrow$26.34\%} &46.65 &20.27 &\textcolor{blue}{$\downarrow$35.37\%} &39.19 &18.88 &\textcolor{blue}{$\downarrow$47.44\%} \\
&RI &286.23 &106.35 &\textcolor{blue}{$\downarrow$6.12\%} &234.68 &88.62 &\textcolor{blue}{$\downarrow$8.13\%} &196.88 &77.27 &\textcolor{blue}{$\downarrow$10.66\%} &50.86 &20.32 &\textcolor{blue}{$\downarrow$13.32\%} &40.64 &17.14 &\textcolor{blue}{$\downarrow$17.93\%} &32.91 &15.14 &\textcolor{blue}{$\downarrow$23.81\%} \\
&RS &283.53 &103.71 &\textcolor{blue}{$\downarrow$5.12\%} &230.54 &85.17 &\textcolor{blue}{$\downarrow$6.22\%} &195.23 &77.45 &\textcolor{blue}{$\downarrow$9.74\%} &48.96 &18.82 &\textcolor{blue}{$\downarrow$9.09\%} &38.61 &15.33 &\textcolor{blue}{$\downarrow$12.04\%} &30.84 &13.06 &\textcolor{blue}{$\downarrow$16.03\%} \\
&RD &286.36 &106.72 &\textcolor{blue}{$\downarrow$6.17\%} &234.16 &88.39 &\textcolor{blue}{$\downarrow$7.89\%} &196.08 &76.79 &\textcolor{blue}{$\downarrow$10.21\%} &50.01 &19.44 &\textcolor{blue}{$\downarrow$11.43\%} &39.86 &16.32 &\textcolor{blue}{$\downarrow$15.67\%} &32.20 &14.34 &\textcolor{blue}{$\downarrow$21.14\%} \\
&IP &278.34 &105.05 &\textcolor{blue}{$\downarrow$3.19\%} &225.52 &85.21 &\textcolor{blue}{$\downarrow$3.91\%} &189.22 &74.35 &\textcolor{blue}{$\downarrow$6.36\%} &47.64 &18.07 &\textcolor{blue}{$\downarrow$6.15\%} &37.21 &14.32 &\textcolor{blue}{$\downarrow$7.98\%} &29.39 &11.80 &\textcolor{blue}{$\downarrow$10.57\%} \\
\midrule
\multirow{5}{*}{Sentence} 
&Formal &274.77 &103.99 &\textcolor{blue}{$\downarrow$1.87\%} &222.19 &84.39 &\textcolor{blue}{$\downarrow$2.37\%} &183.83 &71.87 &\textcolor{blue}{$\downarrow$3.33\%} &46.5 &17.87 &\textcolor{blue}{$\downarrow$3.61\%} &36.29 &14.17 &\textcolor{blue}{$\downarrow$5.31\%} &28.54 &11.84 &\textcolor{blue}{$\downarrow$7.37\%} \\
&Casual &275.48 &103.52 &\textcolor{blue}{$\downarrow$2.13\%} &222.96 &84.60 &\textcolor{blue}{$\downarrow$2.73\%} &184.38 &72.27 &\textcolor{blue}{$\downarrow$3.64\%} &46.82 &18.3 &\textcolor{blue}{$\downarrow$4.32\%} &36.57 &14.63 &\textcolor{blue}{$\downarrow$6.12\%} &28.76 &12.29 &\textcolor{blue}{$\downarrow$8.20\%} \\
&Passive &278.77 &104.93 &\textcolor{blue}{$\downarrow$3.35\%} &226.95 &86.19 &\textcolor{blue}{$\downarrow$4.57\%} &188.60 &74.40 &\textcolor{blue}{$\downarrow$6.01\%} &48.15 &19.11 &\textcolor{blue}{$\downarrow$7.29\%} &37.89 &15.74 &\textcolor{blue}{$\downarrow$9.95\%} &27.21 &10.56 &\textcolor{blue}{$\downarrow$2.37\%} \\
&Active &271.09 &101.61 &\textcolor{blue}{$\downarrow$0.50\%} &218.40 &82.03 &\textcolor{blue}{$\downarrow$0.63\%} &179.91 &69.34 &\textcolor{blue}{$\downarrow$1.12\%} &45.42 &17.01 &\textcolor{blue}{$\downarrow$1.20\%} &35.05 &13.06 &\textcolor{blue}{$\downarrow$1.71\%} &30.19 &13.64 &\textcolor{blue}{$\downarrow$13.58\%} \\
&Back\_trans &283.70 &107.07 &\textcolor{blue}{$\downarrow$5.18\%} &231.85 &88.16 &\textcolor{blue}{$\downarrow$6.82\%} &190.23 &73.53 &\textcolor{blue}{$\downarrow$6.92\%} &49.21 &19.86 &\textcolor{blue}{$\downarrow$9.65\%} &39.13 &16.59 &\textcolor{blue}{$\downarrow$13.55\%} &31.46 &14.55 &\textcolor{blue}{$\downarrow$18.36\%} \\
\midrule
GT &GT &269.73 &269.73 &--- &217.04 &81.72 &---- &177.91 &68.55 &--- &44.88 &16.57 &--- &34.46 &12.47 &--- &26.58 &9.79 &--- \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccc}
\toprule
Threshold &Setting &GT &Keyboard &Ocr &CI &CR &CS &CD &SR &RI &RS &RD &IP &Formal &Casual &Passive &Active &Back\_trans \\
\midrule
\multirow{3}{*}{0.7} &4-images &0.00 &-12.47 &-5.22 &-8.41 &\textbf{-13.25} &-12.15 &-12.63 &-8.23 &-3.14 &-7.33 &-6.05 &-2.81 &-2.10 &-1.42 &-1.36 &\underline{0.27} &-0.86 \\
&8-images &0.00 &-11.00 &-4.27 &-6.62 &\textbf{-11.79} &-11.09 &-10.76 &-6.77 &-1.62 &-6.59 &-4.31 &-2.83 &0.01 &0.69 &-0.17 &\underline{1.34} &0.44 \\
&16-images &0.00 &-11.53 &-4.29 &-6.96 &\textbf{-11.72} &-11.59 &-10.86 &-6.88 &-1.65 &-6.66 &-4.48 &-2.90 &-0.16 &0.17 &-0.75 &\underline{0.76} &0.48 \\
\midrule
\multirow{3}{*}{0.5} &4-images &0.00 &-5.33 &-2.97 &-2.96 &\textbf{-6.60} &-3.97 &-2.45 &-1.00 &0.72 &-1.51 &-4.63 &-1.88 &-0.31 &-2.18 &\underline{2.17} &-0.30 &0.65 \\
&8-images &0.00 &-4.94 &-2.28 &-1.18 &\textbf{-5.83} &-2.48 &-1.55 &-0.34 &1.70 &-1.26 &-2.72 &-1.06 &0.17 &-1.00 &\underline{3.41} &0.42 &1.02 \\
&16-images &0.00 &-4.95 &-1.76 &-1.65 &\textbf{-5.02} &-2.01 &-2.03 &-0.62 &1.41 &-0.90 &-2.50 &-0.69 &0.50 &0.08 &\underline{3.36} &0.26 &1.41 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c}
\toprule
Modality	& Adversarial Perturbation Methods \\
\midrule
Image-only	& FGSM \\
Text-only	& BERT-Attack \\
Multimodal	& Fooling VQA, SSAP, SSAP-MIM, SSAP-SI, Co-Attack \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc}
\toprule
Dataset	& Method	& Clean	& GFSM \\
\midrule
\multirow{2}{*}{Flickr30K} 	& ALBEF	& 577.7	& 331.2 \\
	& CLIP	& 544.3	 & 358.2 \\
 \midrule
\multirow{2}{*}{COCO}	& ALBEF	 & 504.5	& 215.8 \\
	& CLIP	& 420.5	 & 198.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc}
\toprule
Dataset	& Method	& Clean	& BERT-Attack \\
\midrule
\multirow{2}{*}{Flickr30K} 	& ALBEF	& 577.7	& 534.9 \\
	& CLIP	& 544.3	 & 512.3 \\
 \midrule
\multirow{2}{*}{COCO}	& ALBEF	 & 504.5	& 431.8 \\
	& CLIP	& 420.5	 & 374.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Dataset	& Method	& Clean	& Fooling VQA &	SSAP & SSAP-MIM & SSAP-SI &	Co-Attack  \\
\midrule
\multirow{2}{*}{Flickr30K}	& ALBEF	& 577.7	& 535.0	& 231.4	& 252.9	& 206.7	& 210.2 \\
	& CLIP	& 544.3	& 510.8	& 288.8	& 327.5	& 262.2	& 145.8 \\
 \midrule
\multirow{2}{*}{COCO}	& ALBEF	& 504.5	& 340.8	& 221.8	& 252.2	& 205.9	& 193.8 \\
	& CLIP	& 420.5	& 376.0	& 237.4	& 254.5	& 225.7	& 172.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &57.7 &79.0 &84.5 &73.7 &43.3 &70.0 &78.6 &64.0 &413.0 &47.7 &73.8 &82.5 &68.0 &33.5 &61.7 &73.1 &56.1 &372.2 \\
&Shot &58.9 &80.4 &85.7 &75.0 &43.9 &70.9 &79.7 &64.8 &419.6 &47.9 &73.9 &82.6 &68.1 &33.3 &61.7 &73.2 &56.1 &372.6 \\
&Impluse &54.3 &76.0 &82.3 &70.9 &40.6 &67.4 &76.3 &61.4 &396.9 &45.9 &71.8 &80.8 &66.2 &32.1 &60.3 &71.9 &54.8 &362.9 \\
&Speckle &67.9 &89.0 &93.5 &83.4 &49.4 &77.8 &85.6 &70.9 &463.2 &52.2 &78.7 &87.0 &72.6 &36.2 &65.7 &77.0 &59.6 &396.7 \\
\midrule
\multirow{4}{*}{Blue} &Defocus &58.0 &80.3 &86.9 &75.1 &43.0 &70.3 &79.2 &64.1 &417.6 &48.8 &75.2 &83.6 &69.2 &33.9 &62.6 &74.2 &56.9 &378.1 \\
&Glass &74.5 &92.7 &95.9 &87.7 &55.2 &81.9 &88.9 &75.3 &489.0 &58.6 &84.4 &91.1 &79.7 &40.8 &70.6 &81.3 &63.2 &432.0 \\
&Motion &51.1 &72.2 &79.5 &67.6 &41.3 &67.7 &76.6 &61.8 &388.4 &46.5 &72.0 &81.3 &66.6 &32.7 &60.8 &72.1 &55.2 &365.4 \\
&Zoom &24.6 &42.2 &50.4 &39.0 &22.7 &43.5 &53.0 &39.7 &236.3 &17.6 &35.2 &44.0 &32.3 &16.4 &35.3 &45.2 &32.3 &193.8 \\
\midrule
\multirow{4}{*}{Weather} &Snow &39.8 &61.3 &70.2 &57.1 &33.8 &59.0 &68.6 &53.8 &332.7 &31.0 &54.2 &64.2 &49.8 &24.1 &48.1 &59.5 &43.9 &281.1 \\
&Frost &65.1 &87.2 &92.1 &81.5 &47.9 &76.1 &84.6 &69.6 &453.1 &46.2 &72.7 &81.5 &66.8 &32.7 &60.8 &72.3 &55.3 &366.1 \\
&Fog &66.2 &87.4 &92.2 &82.0 &48.8 &76.5 &84.7 &70.0 &455.8 &52.2 &78.8 &87.1 &72.7 &36.4 &66.2 &77.4 &60.0 &398.1 \\
&Brightness &76.3 &94.1 &97.1 &89.1 &56.0 &83.3 &90.2 &76.5 &496.9 &57.7 &83.1 &90.4 &77.1 &40.3 &70.1 &80.8 &63.7 &422.4 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &53.3 &70.7 &75.9 &66.7 &39.5 &62.6 &70.1 &57.4 &372.2 &41.7 &64.2 &72.1 &59.3 &29.6 &54.7 &64.9 &49.7 &327.1 \\
&Elastic &67.2 &87.3 &91.8 &82.1 &50.8 &78.5 &86.1 &71.8 &461.7 &54.0 &78.7 &86.5 &73.1 &37.9 &67.1 &77.9 &61.0 &402.2 \\
&Pixelate &33.2 &52.1 &59.7 &48.3 &27.2 &48.2 &57.0 &44.1 &277.4 &25.8 &43.9 &51.6 &40.5 &19.8 &39.5 &49.1 &36.1 &229.8 \\
&JPEG &74.1 &92.3 &95.8 &87.4 &54.6 &81.8 &89.0 &75.1 &487.6 &58.4 &84.2 &91.1 &77.9 &40.7 &70.4 &81.1 &64.0 &425.8 \\
\midrule
Stylize &Stylized &54.2 &74.0 &80.4 &69.5 &40.1 &65.1 &73.4 &59.5 &387.1 &40.6 &64.2 &72.8 &61.6 &29.0 &54.7 &65.4 &49.7 &333.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &75.1 &92.8 &96.0 &88.0 &61.7 &85.1 &90.9 &79.3 &501.7 &47.8 &72.1 &80.6 &66.9 &34.7 &58.7 &69.1 &54.2 &363.0 \\
&Shot &75.6 &93.4 &96.6 &88.5 &61.7 &85.5 &91.4 &79.5 &504.2 &47.6 &71.6 &80.3 &66.5 &34.2 &58.5 &69.1 &53.9 &361.2 \\
&Impluse &68.2 &90.2 &94.3 &84.2 &57.4 &82.1 &88.9 &76.2 &481.2 &40.1 &65.6 &75.4 &60.4 &30.1 &54.1 &64.8 &49.7 &330.2 \\
&Speckle &80.2 &95.8 &98.0 &91.3 &62.9 &86.4 &92.2 &80.5 &515.5 &49.5 &73.9 &82.0 &68.5 &34.6 &59.1 &69.6 &54.4 &368.7 \\
\midrule
\multirow{4}{*}{Blur} &Defocus &74.7 &93.4 &96.6 &88.2 &61.3 &85.1 &91.1 &79.1 &502.1 &46.5 &71.3 &80.0 &65.9 &33.7 &58.3 &68.8 &53.6 &358.6 \\
&Glass &85.5 &97.8 &99.0 &94.1 &66.1 &88.4 &93.4 &82.6 &530.1 &55.6 &78.9 &86.4 &73.6 &37.3 &61.7 &71.7 &56.9 &391.6 \\
&Motion &77.0 &94.1 &97.0 &89.4 &63.5 &86.2 &91.9 &80.6 &509.7 &48.8 &72.3 &80.4 &67.1 &34.2 &58.2 &68.3 &53.6 &362.2 \\
&Zoom &62.3 &84.6 &90.6 &79.1 &54.8 &79.2 &86.3 &73.5 &457.8 &32.4 &57.0 &67.2 &52.2 &26.9 &50.1 &61.0 &46.0 &294.6 \\
\midrule
\multirow{4}{*}{Weather} &Snow &64.8 &86.9 &93.1 &81.6 &56.2 &81.4 &88.3 &75.3 &470.7 &32.3 &56.2 &67.8 &52.1 &26.8 &50.1 &61.4 &46.1 &294.7 \\
&Frost &72.8 &92.6 &96.5 &87.3 &59.4 &84.0 &90.4 &77.9 &495.6 &41.1 &65.6 &75.6 &60.8 &29.4 &53.2 &64.1 &48.9 &329.0 \\
&Fog &80.8 &96.1 &98.2 &91.7 &64.6 &87.3 &92.7 &81.5 &519.7 &51.3 &75.5 &83.6 &70.2 &34.0 &58.5 &68.8 &53.8 &371.8 \\
&Brightness &85.2 &97.6 &98.9 &93.9 &66.4 &88.6 &93.4 &82.8 &530.1 &56.5 &79.8 &87.4 &74.6 &36.4 &60.7 &71.1 &56.0 &391.9 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &80.7 &95.9 &98.0 &91.5 &62.7 &86.2 &91.9 &80.3 &515.4 &48.0 &71.5 &80.1 &66.5 &32.5 &56.9 &67.4 &52.2 &356.4 \\
&Elastic &79.5 &94.9 &97.3 &90.6 &61.6 &85.8 &91.4 &79.6 &510.4 &50.6 &74.7 &83.1 &69.5 &33.8 &58.5 &69.1 &53.8 &369.7 \\
&Pixelate &68.4 &87.6 &92.0 &82.7 &55.5 &79.6 &86.4 &73.8 &469.5 &36.3 &60.4 &70.3 &55.7 &27.9 &51.3 &61.9 &47.0 &308.2 \\
&JPEG &83.6 &96.8 &98.4 &92.9 &65.8 &87.4 &92.7 &82.0 &524.6 &55.3 &78.9 &86.4 &73.5 &35.9 &60.7 &70.9 &55.8 &388.0 \\
\midrule
Stylize &Stylized &65.3 &83.3 &88.3 &79.0 &51.6 &75.8 &83.2 &70.2 &447.6 &39.9 &62.8 &72.2 &58.3 &28.0 &50.8 &61.2 &46.7 &314.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &72.7 &91.2 &95.0 &86.3 &63.1 &86.5 &91.6 &80.4 &500.1 &43.0 &70.3 &80.1 &64.5 &35.1 &63.5 &75.1 &57.9 &367.2 \\
&Shot &73.0 &91.9 &95.8 &86.9 &63.9 &87.1 &92.1 &81.0 &503.8 &42.4 &69.9 &79.9 &64.1 &34.9 &63.3 &74.9 &57.7 &365.3 \\
&Impluse &65.1 &87.9 &92.5 &81.8 &59.2 &84.3 &90.1 &77.9 &479.2 &35.6 &63.0 &74.3 &57.6 &29.8 &58.3 &70.7 &53.0 &331.7 \\
&Speckle &78.1 &95.0 &97.8 &90.3 &66.9 &89.9 &94.4 &83.7 &522.1 &36.5 &65.7 &77.1 &59.8 &36.5 &65.7 &77.1 &59.8 &381.5 \\
\midrule
\multirow{4}{*}{Blur} &Defocus &70.1 &90.2 &94.5 &84.9 &61.6 &85.6 &91.4 &79.5 &493.4 &43.7 &71.7 &81.5 &65.6 &35.2 &63.8 &75.2 &58.1 &371.0 \\
&Glass &82.3 &97.1 &99.1 &92.9 &70.6 &91.9 &95.8 &86.1 &536.9 &52.3 &80.1 &88.5 &73.7 &40.8 &69.9 &80.6 &63.8 &412.2 \\
&Motion &76.1 &93.7 &96.8 &88.9 &65.0 &88.4 &93.3 &82.2 &513.3 &44.6 &71.7 &81.0 &65.8 &36.4 &64.9 &75.8 &59.1 &374.4 \\
&Zoom &58.7 &80.9 &87.8 &75.8 &53.0 &78.5 &85.5 &72.3 &444.3 &28.4 &54.1 &65.1 &49.2 &26.6 &52.3 &64.4 &47.8 &291.0 \\
\midrule
\multirow{4}{*}{Weather} &Snow &69.6 &91.3 &95.7 &85.5 &64.2 &88.8 &93.4 &82.1 &503.0 &26.6 &51.7 &63.9 &47.4 &26.4 &54.0 &66.6 &49.0 &289.3 \\
&Frost &81.7 &97.0 &98.9 &92.5 &69.1 &90.9 &95.0 &85.0 &532.5 &37.3 &65.2 &75.8 &59.4 &30.3 &58.4 &70.4 &53.0 &337.3 \\
&Fog &80.5 &95.9 &98.3 &91.6 &69.0 &90.8 &95.2 &85.0 &529.7 &47.0 &75.3 &84.6 &69.0 &37.7 &67.0 &78.2 &61.0 &389.9 \\
&Brightness &85.9 &97.8 &99.3 &94.3 &72.3 &92.3 &96.1 &86.9 &543.7 &52.8 &80.1 &88.4 &73.8 &41.2 &70.4 &80.9 &64.2 &413.9 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &78.1 &94.9 &97.5 &90.2 &66.9 &89.8 &94.3 &83.6 &521.5 &43.4 &71.6 &81.5 &65.5 &35.6 &64.1 &75.5 &58.4 &371.7 \\
&Elastic &76.9 &93.8 &96.9 &89.2 &65.4 &88.0 &92.9 &82.1 &513.9 &45.8 &73.6 &82.8 &67.4 &36.2 &65.0 &76.3 &59.1 &379.7 \\
&Pixelate &62.5 &83.9 &88.8 &78.4 &54.4 &78.6 &85.5 &72.8 &453.8 &32.4 &58.3 &68.9 &53.2 &27.3 &53.8 &65.7 &48.9 &306.4 \\
&JPEG &81.5 &96.2 &98.3 &92.0 &68.2 &90.1 &94.2 &84.2 &528.5 &50.4 &78.1 &86.8 &71.8 &39.2 &68.2 &79.4 &62.3 &402.1 \\
\midrule
Stylize &Stylized &59.9 &80.8 &86.5 &75.7 &51.3 &76.0 &82.6 &70.0 &437.0 &33.3 &59.1 &69.3 &53.9 &28.1 &54.5 &65.9 &49.5 &310.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &85.1 &94.9 &96.4 &92.1 &74.3 &91.1 &94.4 &86.6 &536.2 &70.1 &88.4 &92.8 &83.8 &55.2 &79.0 &86.4 &73.5 &471.9 \\
&Shot &85.4 &95.0 &96.8 &92.4 &75.1 &91.6 &95.0 &87.3 &538.9 &70.1 &88.2 &92.8 &83.7 &55.2 &79.2 &86.5 &73.7 &472.1 \\
&Impluse &83.3 &93.4 &95.7 &90.8 &72.9 &89.9 &93.5 &85.4 &528.6 &68.7 &87.6 &92.3 &82.9 &54.5 &78.6 &86.1 &73.1 &467.7 \\
&Speckle &91.3 &98.2 &99.1 &96.2 &80.2 &94.8 &97.2 &90.7 &560.8 &74.4 &91.5 &95.0 &87.0 &58.4 &81.6 &88.5 &76.2 &489.5 \\
\midrule
\multirow{4}{*}{Blur} &Defocus &83.8 &93.9 &96.0 &91.2 &73.1 &89.5 &93.2 &85.3 &529.4 &68.0 &87.5 &92.2 &82.6 &54.6 &78.3 &85.4 &72.8 &466.1 \\
&Glass &94.6 &99.6 &99.8 &98.0 &83.4 &96.1 &98.0 &92.5 &571.6 &79.1 &94.3 &97.2 &90.2 &62.0 &84.3 &90.3 &78.9 &507.2 \\
&Motion &82.6 &93.4 &96.0 &90.7 &71.9 &88.9 &92.9 &84.6 &525.7 &65.8 &85.0 &89.8 &80.2 &52.9 &75.6 &82.5 &70.3 &451.7 \\
&Zoom &56.2 &74.9 &80.4 &70.5 &53.3 &74.7 &81.6 &69.9 &421.1 &30.7 &52.2 &61.0 &48.0 &31.8 &53.4 &62.5 &49.2 &291.6 \\
\midrule
\multirow{4}{*}{Weather} &Snow &62.2 &82.7 &88.8 &77.9 &56.7 &79.7 &86.5 &74.3 &456.6 &58.3 &80.5 &87.1 &75.3 &49.7 &74.5 &82.8 &69.0 &432.8 \\
&Frost &79.1 &93.0 &96.1 &89.4 &66.4 &86.8 &91.9 &81.7 &513.4 &69.2 &88.0 &92.7 &83.3 &55.7 &79.5 &86.7 &74.0 &471.8 \\
&Fog &92.9 &99.2 &99.6 &97.2 &82.8 &96.0 &98.0 &92.3 &568.5 &74.7 &91.7 &95.4 &87.2 &60.1 &82.9 &89.4 &77.5 &494.2 \\
&Brightness &95.6 &99.6 &99.8 &98.3 &84.8 &96.5 &98.3 &93.2 &574.5 &79.1 &94.0 &96.8 &90.0 &61.9 &84.4 &90.5 &78.9 &506.8 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &90.2 &97.5 &98.4 &95.4 &79.4 &93.5 &96.1 &89.7 &555.1 &69.5 &87.6 &92.1 &83.1 &56.1 &79.1 &86.1 &73.8 &470.4 \\
&Elastic &87.3 &95.4 &96.8 &93.2 &77.5 &92.8 &95.7 &88.7 &545.6 &70.4 &87.9 &92.4 &83.6 &55.9 &79.3 &86.4 &73.9 &472.3 \\
&Pixelate &75.6 &88.2 &91.5 &85.1 &64.7 &83.0 &87.8 &78.5 &490.8 &56.1 &76.3 &82.6 &71.6 &44.9 &68.3 &76.5 &63.3 &404.7 \\
&JPEG &92.7 &98.5 &99.3 &96.8 &81.2 &94.9 &97.2 &91.1 &563.8 &77.5 &93.2 &96.4 &89.1 &60.1 &83.0 &89.5 &77.5 &499.6 \\
\midrule
Stylize &Stylized &73.3 &86.4 &89.3 &83.0 &64.1 &82.1 &87.0 &77.7 &482.1 &55.1 &75.3 &81.6 &70.7 &45.9 &68.6 &76.5 &63.6 &402.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &83.9 &94.6 &96.5 &91.7 &73.4 &90.9 &94.5 &86.3 &533.8 &66.1 &86.5 &92.0 &81.5 &52.1 &77.6 &85.7 &71.8 &460.0 \\
&Shot &84.9 &95.2 &97.1 &92.4 &74.0 &91.8 &95.2 &87.0 &538.3 &66.2 &86.6 &92.0 &81.6 &52.1 &77.9 &85.8 &71.9 &460.6 \\
&Impluse &83.7 &94.4 &96.3 &91.5 &73.0 &90.5 &94.1 &85.9 &532.0 &66.0 &86.8 &92.1 &81.6 &52.1 &77.6 &85.7 &71.8 &460.3 \\
&Speckle &90.1 &98.1 &99.1 &95.8 &78.8 &94.6 &97.2 &90.2 &557.8 &69.9 &89.3 &94.1 &84.4 &54.7 &80.1 &87.6 &74.1 &475.8 \\
\midrule
\multirow{4}{*}{Blur} &Defocus &82.6 &94.0 &96.5 &91.1 &71.8 &90.2 &93.6 &85.2 &528.8 &62.6 &84.1 &90.1 &79.0 &50.6 &75.7 &83.9 &70.1 &447.1 \\
&Glass &93.8 &99.2 &99.7 &97.6 &82.3 &96.3 &97.9 &92.1 &569.2 &75.1 &92.1 &96.2 &87.8 &58.1 &82.2 &89.2 &76.5 &493.0 \\
&Motion &80.0 &92.0 &94.2 &88.7 &69.3 &88.2 &92.3 &83.3 &516.0 &61.6 &82.4 &87.9 &77.3 &49.3 &73.8 &81.5 &68.2 &436.5 \\
&Zoom &56.0 &73.8 &79.4 &69.7 &52.6 &73.8 &80.4 &69.0 &416.1 &29.4 &51.1 &60.2 &46.9 &29.2 &51.3 &60.9 &47.1 &282.2 \\
\midrule
\multirow{4}{*}{Weather} &Snow &81.7 &94.4 &96.8 &91.0 &73.2 &91.2 &94.7 &86.4 &532.0 &51.3 &76.8 &84.8 &71.0 &44.9 &71.0 &79.9 &65.3 &408.8 \\
&Frost &90.4 &97.5 &98.8 &95.5 &79.5 &94.7 &97.2 &90.5 &558.1 &62.1 &84.7 &90.7 &79.2 &51.0 &76.7 &84.6 &70.8 &449.8 \\
&Fog &90.2 &98.1 &99.1 &95.8 &80.5 &95.1 &97.4 &91.0 &560.4 &68.3 &89.1 &94.2 &83.9 &54.6 &79.6 &86.9 &73.7 &472.6 \\
&Brightness &94.5 &99.4 &99.7 &97.8 &83.7 &96.6 &98.2 &92.8 &572.0 &74.6 &92.7 &96.2 &87.8 &58.1 &82.7 &89.5 &76.8 &493.8 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &88.2 &96.7 &97.9 &94.3 &78.3 &93.4 &96.0 &89.2 &550.6 &63.8 &85.0 &90.8 &79.9 &51.7 &76.5 &84.3 &70.8 &452.1 \\
&Elastic &85.3 &94.7 &96.5 &92.2 &75.3 &91.8 &95.1 &87.4 &538.7 &65.7 &85.6 &91.1 &80.8 &51.7 &76.5 &84.4 &70.9 &455.0 \\
&Pixelate &63.8 &78.2 &82.4 &74.8 &55.4 &75.3 &80.7 &70.5 &435.9 &45.9 &65.7 &72.7 &61.4 &36.3 &58.9 &67.5 &54.2 &347.0 \\
&JPEG &91.7 &98.2 &99.1 &96.3 &79.1 &94.6 &97.1 &90.3 &559.8 &71.7 &91.1 &95.4 &86.1 &55.3 &80.0 &87.4 &74.2 &480.9 \\
\midrule
Stylize &Stylized &70.0 &83.7 &86.9 &80.2 &60.0 &79.0 &84.5 &74.5 &464.1 &50.6 &71.9 &78.6 &67.0 &40.3 &63.2 &71.7 &58.4 &376.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &69.3 &86.8 &90.4 &82.2 &55.2 &78.4 &84.8 &72.8 &464.9 &57.9 &80.2 &87.0 &75.0 &44.2 &70.6 &79.9 &64.9 &419.8 \\
&Shot &70.1 &87.0 &91.2 &82.8 &55.5 &78.4 &84.7 &72.9 &467.0 &57.2 &79.9 &86.9 &74.7 &44.0 &70.5 &79.9 &64.8 &418.4 \\
&Impluse &67.3 &85.9 &90.3 &81.2 &53.7 &77.4 &83.8 &71.6 &458.4 &57.2 &80.2 &87.0 &74.8 &43.8 &70.4 &79.8 &64.7 &418.4 \\
&Speckle &78.1 &92.9 &96.4 &89.1 &60.3 &82.3 &88.2 &76.9 &498.0 &62.0 &84.2 &90.5 &78.9 &46.7 &73.3 &82.4 &67.5 &439.0 \\
\midrule
\multirow{4}{*}{Blur} &Defocus &60.0 &82.0 &87.3 &76.4 &50.2 &71.6 &78.7 &66.9 &429.8 &54.7 &79.1 &86.5 &73.4 &39.9 &65.2 &74.6 &59.9 &400.0 \\
&Glass &78.2 &94.0 &97.2 &89.8 &63.8 &84.1 &89.4 &79.1 &506.6 &66.7 &88.7 &94.7 &83.4 &46.5 &72.6 &81.6 &66.9 &450.8 \\
&Motion &51.2 &72.9 &80.5 &68.2 &43.8 &66.0 &74.1 &61.3 &388.5 &47.6 &72.3 &80.7 &66.9 &33.5 &57.0 &66.4 &52.3 &357.5 \\
&Zoom &25.0 &44.5 &53.5 &41.0 &27.5 &45.9 &54.9 &42.8 &251.3 &16.7 &33.5 &42.7 &31.0 &15.3 &30.5 &38.7 &28.1 &177.3 \\
\midrule
\multirow{4}{*}{Weather} &Snow &51.7 &75.4 &83.3 &70.1 &47.6 &70.5 &78.8 &65.7 &407.3 &37.1 &63.8 &74.7 &58.5 &28.5 &51.2 &61.2 &47.0 &316.5 \\
&Frost &62.8 &85.5 &91.3 &79.9 &52.0 &75.2 &82.8 &70.0 &449.5 &48.9 &75.1 &83.9 &69.3 &34.5 &59.7 &69.8 &54.7 &372.0 \\
&Fog &59.0 &81.7 &89.2 &76.6 &49.5 &73.2 &81.6 &68.1 &434.2 &55.7 &81.3 &89.1 &75.4 &38.1 &63.3 &73.1 &58.2 &400.6 \\
&Brightness &82.4 &96.2 &98.6 &92.4 &61.3 &82.5 &88.1 &77.3 &509.1 &66.8 &88.7 &94.3 &83.3 &47.1 &73.3 &82.0 &67.5 &452.2 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &69.8 &89.9 &94.0 &84.6 &56.3 &78.3 &85.0 &73.2 &473.2 &58.5 &82.9 &89.7 &77.0 &41.2 &67.2 &76.6 &61.7 &416.1 \\
&Elastic &62.4 &80.6 &85.9 &76.3 &52.0 &73.3 &80.3 &68.5 &434.4 &50.6 &73.3 &80.7 &68.2 &35.6 &59.6 &69.2 &54.8 &369.0 \\
&Pixelate &30.4 &46.4 &53.3 &43.4 &25.8 &42.2 &49.1 &39.0 &247.2 &21.2 &36.4 &43.3 &33.7 &17.4 &32.4 &39.5 &29.8 &190.3 \\
&JPEG &78.2 &93.8 &96.6 &89.5 &61.2 &83.4 &89.0 &77.9 &502.2 &63.1 &86.0 &92.0 &80.3 &46.5 &73.1 &82.1 &67.2 &442.7 \\
\midrule
Stylize &Stylized &44.2 &64.8 &71.2 &60.1 &38.4 &58.5 &66.2 &54.4 &343.4 &33.7 &55.0 &63.7 &50.8 &26.3 &46.4 &55.0 &42.6 &280.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{4}{*}{Noise} &Gaussian &83.1 &94.3 &96.7 &91.4 &71.4 &90.3 &94.1 &85.3 &529.9 &64.8 &85.8 &91.3 &80.6 &50.8 &76.6 &84.9 &70.8 &454.3 \\
&Shot &83.3 &95.1 &97.1 &91.8 &71.9 &90.7 &94.5 &85.7 &532.6 &64.8 &85.7 &91.3 &80.6 &50.7 &76.8 &85.1 &70.9 &454.4 \\
&Impluse &82.9 &94.1 &96.5 &91.1 &70.6 &89.9 &93.8 &84.8 &527.7 &64.4 &85.7 &91.5 &80.5 &50.6 &76.7 &85.0 &70.8 &453.9 \\
&Speckle &88.8 &97.8 &98.7 &95.1 &76.3 &93.5 &96.5 &88.8 &551.6 &67.9 &88.1 &93.4 &83.2 &53.0 &78.8 &86.8 &72.9 &468.1 \\
\midrule
\multirow{4}{*}{Blur} &Defocus &77.0 &90.6 &93.5 &87.1 &66.6 &86.1 &90.7 &81.1 &504.5 &62.8 &84.6 &90.7 &79.4 &50.1 &75.8 &83.8 &69.9 &447.8 \\
&Glass &92.7 &99.1 &99.7 &97.2 &81.2 &95.6 &97.7 &91.5 &566.0 &74.1 &92.4 &96.3 &87.6 &57.7 &82.3 &89.2 &76.4 &491.9 \\
&Motion &78.9 &92.2 &94.9 &88.7 &68.1 &87.6 &92.2 &82.6 &513.9 &60.5 &81.9 &87.8 &76.7 &48.4 &73.4 &81.7 &67.8 &433.8 \\
&Zoom &51.8 &70.5 &76.4 &66.2 &48.4 &71.3 &78.9 &66.2 &397.3 &24.5 &45.2 &54.6 &41.5 &27.2 &49.3 &59.1 &45.2 &259.9 \\
\midrule
\multirow{4}{*}{Weather} &Snow &78.8 &93.3 &95.9 &89.3 &70.0 &89.9 &93.8 &84.6 &521.7 &51.5 &76.4 &84.7 &70.9 &44.6 &71.2 &80.5 &65.4 &408.9 \\
&Frost &88.1 &97.5 &98.6 &94.7 &76.6 &93.7 &96.5 &88.9 &551.0 &61.2 &83.1 &89.5 &77.9 &49.6 &75.6 &84.1 &69.8 &443.2 \\
&Fog &88.1 &98.0 &99.1 &95.1 &77.9 &94.2 &96.7 &89.6 &554.1 &67.7 &88.3 &93.5 &83.2 &53.9 &79.5 &87.3 &73.5 &470.1 \\
&Brightness &93.7 &99.0 &99.6 &97.4 &81.9 &95.9 &97.9 &91.9 &568.0 &73.4 &91.6 &95.9 &87.0 &57.1 &82.0 &89.1 &76.1 &489.1 \\
\midrule
\multirow{4}{*}{Digital} &Contrast &90.0 &97.8 &99.2 &95.7 &78.5 &94.5 &97.1 &90.0 &557.1 &67.4 &87.8 &93.2 &82.8 &53.6 &79.1 &86.7 &73.1 &467.8 \\
&Elastic &81.3 &92.4 &94.7 &89.5 &72.1 &90.1 &93.8 &85.3 &524.4 &61.3 &82.4 &88.4 &77.4 &48.9 &74.4 &82.8 &68.7 &438.2 \\
&Pixelate &50.1 &66.2 &72.0 &62.8 &45.7 &65.4 &72.5 &61.2 &372.0 &37.7 &57.1 &65.0 &53.3 &32.0 &54.1 &63.1 &49.8 &309.1 \\
&JPEG &90.2 &98.3 &99.3 &95.9 &77.1 &93.9 &96.7 &89.2 &555.4 &69.9 &89.3 &94.3 &84.5 &54.1 &79.8 &87.4 &73.8 &474.9 \\
\midrule
Stylize &Stylized &65.0 &80.7 &85.0 &76.9 &57.4 &77.5 &83.2 &72.7 &448.7 &45.3 &67.5 &75.3 &62.7 &38.8 &62.6 &71.3 &57.6 &360.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &55.6 &82.9 &89.3 &75.9 &31.8 &57.7 &68.0 &52.5 &385.3 &40.3 &69.6 &79.9 &63.3 &23.1 &47.3 &59.0 &43.1 &319.2 \\
&Ocr &71.1 &92.0 &96.1 &86.4 &45.8 &74.1 &82.8 &67.6 &462.0 &51.9 &80.1 &88.5 &73.5 &32.5 &60.8 &72.5 &55.2 &386.2 \\
&CI &55.3 &83.2 &90.1 &76.2 &31.9 &58.5 &68.9 &53.1 &388.0 &41.1 &70.8 &81.4 &64.4 &24.0 &48.9 &60.8 &44.6 &327.0 \\
&CR &55.7 &82.5 &90.1 &76.1 &31.8 &57.7 &68.3 &52.6 &386.2 &40.8 &69.8 &80.5 &63.7 &23.5 &47.7 &59.4 &43.5 &321.7 \\
&CS &57.6 &83.8 &90.7 &77.4 &33.7 &59.8 &70.0 &54.5 &395.6 &42.3 &72.2 &82.0 &65.5 &24.9 &49.9 &61.7 &45.5 &333.1 \\
&CD &57.3 &84.0 &90.8 &77.4 &34.6 &60.9 &71.0 &55.5 &398.6 &42.3 &71.9 &82.3 &65.5 &25.1 &50.3 &62.3 &45.9 &334.1 \\
\midrule
\multirow{5}{*}{Word} &SR &71.0 &92.4 &96.1 &86.5 &48.9 &77.4 &86.0 &70.8 &471.9 &52.8 &80.9 &88.9 &74.2 &35.2 &64.3 &75.7 &58.4 &397.8 \\
&WI &75.0 &94.0 &97.3 &88.8 &53.9 &82.4 &89.5 &75.3 &492.2 &56.5 &83.4 &90.9 &76.9 &38.6 &68.4 &79.7 &62.2 &417.5 \\
&WS &71.6 &93.0 &96.8 &87.1 &50.4 &80.2 &88.1 &72.9 &480.1 &53.7 &81.4 &89.5 &74.9 &35.8 &66.0 &78.0 &60.0 &404.4 \\
&WD &74.3 &93.9 &97.3 &88.5 &53.0 &82.0 &89.3 &74.8 &489.8 &55.6 &82.5 &90.3 &76.2 &37.8 &68.0 &79.4 &61.7 &413.6 \\
&IP &79.5 &95.7 &98.0 &91.1 &58.1 &85.0 &91.3 &78.1 &507.7 &59.9 &85.4 &92.0 &79.1 &41.8 &71.6 &82.3 &65.2 &433.1 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &79.5 &95.7 &98.6 &91.3 &59.2 &85.6 &91.5 &78.8 &510.1 &61.1 &85.8 &92.2 &79.7 &42.6 &72.2 &82.6 &65.8 &436.5 \\
&Casual &78.1 &95.5 &97.8 &90.5 &57.3 &84.9 &90.9 &77.7 &504.5 &60.0 &85.5 &91.7 &79.1 &42.2 &71.9 &82.4 &65.5 &433.6 \\
&Passive &74.0 &94.6 &97.4 &88.7 &53.2 &80.8 &88.1 &74.0 &488.1 &57.9 &84.4 &91.4 &77.9 &40.0 &69.3 &80.2 &63.2 &423.2 \\
&Active &78.5 &95.1 &98.3 &90.6 &58.6 &85.7 &92.1 &78.8 &508.3 &60.9 &85.9 &92.2 &79.7 &42.9 &72.3 &82.9 &66.0 &437.1 \\
&Back\_trans &78.0 &94.8 &98.0 &90.3 &56.1 &83.0 &90.2 &76.4 &500.1 &59.1 &84.4 &91.3 &78.3 &40.5 &69.9 &80.7 &63.7 &426.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &62.4 &86.9 &93.1 &80.8 &43.5 &68.8 &77.0 &63.1 &431.8 &36.8 &62.1 &72.8 &57.2 &21.0 &41.2 &51.6 &37.9 &285.5 \\
&Ocr &73.4 &93.2 &96.7 &87.8 &52.9 &77.3 &84.6 &71.6 &478.2 &37.2 &62.2 &72.6 &57.4 &21.1 &41.5 &51.8 &38.1 &286.4 \\
&CI &66.4 &89.6 &94.7 &83.6 &47.3 &72.3 &80.2 &66.6 &450.5 &37.0 &62.1 &72.8 &57.3 &21.2 &41.4 &51.6 &38.1 &286.1 \\
&CR &63.0 &88.4 &93.8 &81.7 &44.1 &68.7 &77.2 &63.3 &435.2 &36.6 &62.1 &72.7 &57.1 &21.0 &41.4 &51.7 &38.0 &285.4 \\
&CS &65.5 &89.3 &94.9 &83.2 &45.7 &70.4 &78.7 &65.0 &444.6 &36.5 &62.2 &72.6 &57.1 &21.1 &41.4 &51.8 &38.1 &285.6 \\
&CD &66.3 &90.4 &95.4 &84.0 &47.2 &71.9 &80.1 &66.4 &451.3 &36.6 &62.2 &73.0 &57.3 &21.1 &41.4 &51.6 &38.0 &285.8 \\
\midrule
\multirow{5}{*}{Word} &SR &76.0 &95.1 &98.0 &89.7 &58.0 &81.7 &88.2 &76.0 &497.1 &47.0 &72.8 &81.8 &67.2 &29.2 &53.0 &63.6 &48.6 &347.5 \\
&WI &78.3 &95.7 &98.3 &90.8 &61.6 &84.9 &90.9 &79.1 &509.6 &49.9 &74.9 &83.5 &69.4 &32.1 &56.5 &66.9 &51.8 &363.8 \\
&WS &77.2 &95.1 &98.0 &90.1 &59.7 &83.6 &89.8 &77.7 &503.3 &48.9 &73.6 &82.3 &68.3 &30.6 &54.7 &65.3 &50.2 &355.5 \\
&WD &80.9 &96.8 &98.5 &92.1 &61.4 &85.4 &91.1 &79.3 &514.1 &51.7 &76.4 &84.6 &70.9 &32.3 &56.5 &67.1 &51.9 &368.6 \\
&IP &81.8 &97.1 &98.8 &92.6 &63.8 &86.1 &91.6 &80.5 &519.4 &52.4 &76.6 &84.5 &71.2 &34.1 &58.2 &68.4 &53.6 &374.2 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &86.4 &98.6 &99.1 &94.7 &66.0 &88.5 &93.1 &82.5 &531.7 &56.8 &80.4 &87.7 &75.0 &36.4 &60.9 &70.8 &56.0 &393.0 \\
&Casual &84.9 &97.9 &99.2 &94.0 &66.1 &88.4 &92.8 &82.4 &529.3 &57.1 &79.6 &87.7 &74.8 &35.9 &60.6 &70.7 &55.7 &391.6 \\
&Passive &84.3 &96.9 &99.2 &93.5 &64.8 &87.3 &92.2 &81.5 &524.8 &54.3 &77.8 &86.1 &72.7 &34.1 &58.4 &68.9 &53.8 &379.6 \\
&Active &85.6 &97.9 &99.2 &94.2 &66.9 &88.8 &93.1 &82.9 &531.4 &57.5 &80.3 &87.9 &75.2 &36.1 &60.8 &70.9 &55.9 &393.5 \\
&Back\_trans &83.9 &97.0 &98.5 &93.1 &65.5 &87.2 &92.2 &81.6 &524.2 &55.1 &78.2 &85.7 &73.0 &34.3 &58.9 &69.1 &54.1 &381.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &67.0 &91.2 &96.2 &84.8 &48.3 &74.0 &81.6 &68.0 &458.4 &36.8 &66.1 &78.1 &60.3 &24.3 &49.4 &61.3 &45.0 &316.1 \\
&Ocr &76.2 &95.4 &98.4 &90.0 &58.5 &83.3 &89.1 &77.0 &500.9 &36.8 &66.3 &77.9 &60.4 &24.4 &49.7 &61.5 &45.2 &316.7 \\
&CI &71.4 &93.3 &96.8 &87.2 &53.2 &78.1 &84.8 &72.0 &477.6 &36.3 &66.6 &78.2 &60.4 &24.4 &49.6 &61.4 &45.1 &316.5 \\
&CR &68.9 &91.7 &96.1 &85.6 &48.7 &74.5 &81.7 &68.3 &461.6 &36.5 &66.3 &78.1 &60.3 &24.3 &49.7 &61.5 &45.2 &316.4 \\
&CS &70.7 &92.4 &96.6 &86.6 &51.0 &76.6 &83.7 &70.4 &471.1 &36.5 &66.5 &78.2 &60.4 &24.4 &49.6 &61.4 &45.1 &316.7 \\
&CD &70.9 &93.3 &97.2 &87.2 &52.1 &77.5 &84.5 &71.3 &475.5 &36.7 &66.1 &77.9 &60.3 &24.2 &49.5 &61.3 &45.0 &315.6 \\
\midrule
\multirow{5}{*}{Word} &SR &78.0 &96.4 &98.5 &91.0 &63.4 &87.2 &92.0 &80.9 &515.4 &45.3 &75.0 &85.1 &68.5 &33.8 &62.7 &74.3 &56.9 &376.2 \\
&WI &81.0 &97.0 &99.0 &92.3 &68.3 &90.4 &94.7 &84.4 &530.4 &48.4 &77.3 &86.8 &70.8 &37.3 &66.8 &78.1 &60.7 &394.6 \\
&WS &80.8 &97.0 &99.0 &92.2 &66.1 &89.3 &93.9 &83.1 &526.0 &48.0 &77.1 &86.7 &70.6 &35.9 &65.3 &76.9 &59.4 &389.9 \\
&WD &81.0 &97.4 &99.1 &92.5 &67.9 &90.7 &95.0 &84.5 &531.1 &49.1 &77.7 &86.8 &71.2 &37.1 &66.7 &78.0 &60.6 &395.3 \\
&IP &83.0 &97.9 &99.2 &93.4 &69.9 &91.2 &95.1 &85.4 &536.4 &51.5 &79.5 &88.1 &73.0 &39.1 &68.7 &79.6 &62.5 &406.6 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &85.2 &98.4 &99.5 &94.4 &73.3 &92.9 &96.4 &87.6 &545.8 &53.5 &81.0 &88.9 &74.5 &41.7 &70.8 &81.3 &64.6 &417.3 \\
&Casual &83.9 &97.6 &99.4 &93.6 &72.5 &92.3 &96.4 &87.1 &542.1 &52.5 &80.6 &89.0 &74.0 &41.4 &70.4 &81.2 &64.4 &415.2 \\
&Passive &82.9 &97.7 &99.1 &93.2 &71.3 &91.3 &95.6 &86.1 &537.9 &51.9 &80.0 &88.3 &73.4 &39.6 &68.9 &80.0 &62.8 &408.7 \\
&Active &85.0 &97.6 &99.4 &94.0 &73.5 &92.9 &96.6 &87.7 &545.1 &54.1 &81.4 &89.0 &74.8 &42.2 &71.1 &81.7 &65.0 &419.4 \\
&Back\_trans &83.8 &97.7 &99.0 &93.5 &70.4 &91.2 &95.2 &85.6 &537.3 &51.4 &79.1 &88.2 &72.9 &39.6 &68.5 &79.5 &62.5 &406.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &84.5 &97.3 &98.9 &93.6 &63.8 &84.1 &89.4 &79.1 &518.0 &64.1 &86.4 &91.9 &80.8 &42.7 &67.5 &76.6 &62.2 &429.1 \\
&Ocr &93.6 &99.5 &99.8 &97.6 &77.5 &93.1 &96.0 &88.9 &559.5 &74.3 &92.2 &96.0 &87.5 &53.6 &77.7 &85.3 &72.2 &479.1 \\
&CI &86.6 &98.0 &99.3 &94.7 &66.3 &86.1 &90.9 &81.1 &527.3 &66.7 &88.1 &93.4 &82.7 &45.0 &70.2 &79.0 &64.7 &442.4 \\
&CR &84.6 &97.5 &99.0 &93.7 &63.9 &83.8 &89.2 &79.0 &518.0 &64.5 &86.7 &92.1 &81.1 &42.9 &67.7 &76.9 &62.5 &430.8 \\
&CS &87.4 &97.9 &99.3 &94.9 &65.9 &85.4 &90.5 &80.6 &526.4 &67.0 &88.1 &93.2 &82.8 &44.6 &69.7 &78.6 &64.3 &441.3 \\
&CD &86.8 &97.7 &99.2 &94.6 &65.9 &85.7 &90.4 &80.7 &525.7 &67.0 &88.1 &93.3 &82.8 &44.8 &69.7 &78.6 &64.4 &441.4 \\
\midrule
\multirow{5}{*}{Word} &SR &93.8 &99.6 &99.9 &97.8 &80.6 &94.7 &97.0 &90.7 &565.6 &74.2 &92.4 &96.1 &87.6 &55.5 &79.5 &86.7 &73.9 &484.3 \\
&WI &96.0 &99.8 &99.9 &98.6 &85.0 &96.9 &98.5 &93.4 &576.1 &78.1 &94.0 &97.1 &89.7 &60.1 &83.2 &89.6 &77.6 &502.1 \\
&WS &94.8 &99.6 &100.0 &98.1 &83.6 &96.5 &98.4 &92.8 &572.9 &75.9 &93.2 &96.6 &88.6 &58.1 &82.0 &88.9 &76.3 &494.6 \\
&WD &95.1 &99.8 &100.0 &98.3 &83.8 &96.7 &98.5 &93.0 &573.8 &77.3 &93.9 &97.0 &89.4 &59.2 &82.7 &89.5 &77.1 &499.7 \\
&IP &97.3 &99.9 &100.0 &99.0 &87.2 &97.5 &98.9 &94.5 &580.7 &81.8 &95.4 &97.8 &91.7 &63.9 &85.6 &91.3 &80.3 &515.8 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &96.5 &99.9 &100.0 &98.8 &86.7 &97.1 &98.8 &94.2 &579.0 &81.7 &95.2 &97.6 &91.5 &63.5 &85.3 &91.2 &80.0 &514.4 \\
&Casual &96.8 &100.0 &100.0 &98.9 &86.0 &97.1 &98.7 &93.9 &578.6 &81.3 &95.0 &97.7 &91.3 &63.4 &85.1 &91.1 &79.8 &513.6 \\
&Passive &96.8 &99.8 &99.9 &98.8 &83.3 &96.5 &98.2 &92.7 &574.5 &80.5 &94.7 &97.3 &90.8 &61.7 &83.8 &90.2 &78.6 &508.1 \\
&Active &97.1 &99.9 &100.0 &99.0 &86.6 &97.2 &98.7 &94.2 &579.6 &81.6 &95.2 &97.7 &91.5 &64.0 &85.5 &91.3 &80.3 &515.4 \\
&Back\_trans &96.0 &99.9 &100.0 &98.6 &84.5 &96.1 &98.2 &92.9 &574.7 &79.9 &94.2 &97.0 &90.4 &61.0 &82.9 &89.3 &77.8 &504.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &82.1 &96.0 &98.5 &92.2 &59.7 &82.1 &87.7 &76.5 &506.2 &57.9 &82.6 &89.6 &76.7 &38.0 &63.4 &73.0 &58.1 &404.5 \\
&Ocr &91.3 &99.2 &99.6 &96.7 &74.6 &92.1 &95.1 &87.3 &552.0 &69.3 &89.9 &94.8 &84.7 &49.5 &74.9 &83.3 &69.2 &461.7 \\
&CI &84.4 &97.2 &98.6 &93.4 &62.5 &84.2 &89.2 &78.6 &516.2 &60.8 &84.7 &91.0 &78.8 &40.6 &66.2 &75.6 &60.8 &418.9 \\
&CR &82.1 &95.9 &98.4 &92.1 &59.9 &81.6 &87.2 &76.2 &505.0 &58.3 &82.9 &89.9 &77.0 &38.3 &63.6 &73.1 &58.3 &406.1 \\
&CS &82.9 &96.8 &98.8 &92.8 &61.6 &83.2 &88.4 &77.7 &511.7 &59.9 &84.1 &90.8 &78.3 &39.8 &65.3 &74.8 &60.0 &414.7 \\
&CD &83.6 &96.7 &98.5 &92.9 &61.9 &83.6 &88.7 &78.1 &513.0 &60.0 &84.1 &90.8 &78.3 &39.9 &65.7 &75.1 &60.2 &415.5 \\
\midrule
\multirow{5}{*}{Word} &SR &92.9 &99.2 &99.8 &97.3 &78.7 &94.5 &96.8 &90.0 &561.9 &70.1 &90.6 &95.1 &85.3 &52.4 &77.7 &85.5 &71.9 &471.4 \\
&WI &94.3 &99.6 &99.9 &97.9 &82.9 &96.6 &98.3 &92.6 &571.6 &73.2 &92.4 &96.3 &87.3 &56.8 &81.6 &88.7 &75.7 &488.9 \\
&WS &93.3 &99.4 &99.9 &97.6 &81.5 &96.3 &98.1 &92.0 &568.6 &72.0 &91.8 &96.1 &86.6 &55.1 &80.6 &88.2 &74.6 &483.7 \\
&WD &93.4 &99.5 &99.9 &97.6 &82.2 &96.5 &98.3 &92.4 &570.0 &72.9 &92.1 &96.1 &87.0 &55.7 &81.1 &88.5 &75.1 &486.3 \\
&IP &95.9 &99.8 &100.0 &98.6 &85.5 &97.5 &98.9 &94.0 &577.7 &77.6 &94.3 &97.2 &89.7 &60.7 &84.3 &90.5 &78.5 &504.5 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &95.4 &99.7 &99.9 &98.3 &85.2 &97.3 &98.7 &93.7 &576.2 &77.6 &94.1 &97.0 &89.6 &60.2 &83.9 &90.3 &78.1 &503.1 \\
&Casual &95.1 &99.7 &100.0 &98.3 &84.6 &97.1 &98.5 &93.4 &575.0 &77.1 &94.1 &97.4 &89.5 &59.7 &83.6 &90.1 &77.8 &502.0 \\
&Passive &94.6 &99.4 &100.0 &98.0 &81.5 &96.1 &98.0 &91.8 &569.5 &76.1 &93.4 &96.7 &88.7 &58.4 &82.6 &89.2 &76.7 &496.4 \\
&Active &95.6 &99.8 &100.0 &98.5 &85.0 &97.3 &98.7 &93.7 &576.4 &77.5 &94.2 &97.1 &89.6 &60.4 &84.2 &90.3 &78.3 &503.7 \\
&Back\_trans &95.9 &99.7 &99.9 &98.5 &83.0 &96.1 &98.0 &92.3 &572.5 &75.2 &93.0 &96.4 &88.2 &57.4 &81.0 &88.3 &75.6 &491.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &63.8 &87.2 &92.7 &81.2 &44.1 &68.8 &76.7 &63.2 &433.3 &49.6 &76.1 &84.9 &70.2 &32.3 &57.2 &67.8 &52.4 &368.0 \\
&Ocr &78.2 &94.8 &97.9 &90.3 &58.8 &82.1 &88.1 &76.3 &499.9 &61.4 &85.1 &91.6 &79.4 &42.6 &69.0 &78.7 &63.4 &428.4 \\
&CI &67.3 &88.0 &93.4 &82.9 &45.9 &70.5 &78.3 &64.9 &443.3 &51.9 &78.5 &86.7 &72.4 &34.1 &59.8 &70.3 &54.7 &381.3 \\
&CR &63.1 &85.9 &91.4 &80.1 &43.8 &68.1 &76.1 &62.7 &428.4 &49.7 &76.1 &85.1 &70.3 &32.2 &57.4 &67.9 &52.5 &368.4 \\
&CS &66.5 &88.6 &93.8 &83.0 &46.3 &70.8 &78.5 &65.2 &444.4 &52.6 &78.5 &87.0 &72.7 &34.0 &59.7 &70.1 &54.6 &382.0 \\
&CD &66.7 &89.4 &94.2 &83.4 &47.2 &71.9 &79.4 &66.2 &448.9 &52.6 &78.8 &86.9 &72.8 &34.3 &60.2 &70.6 &55.0 &383.4 \\
\midrule
\multirow{5}{*}{Word} &SR &78.3 &95.3 &97.9 &90.5 &63.2 &86.0 &91.1 &80.1 &511.9 &62.1 &85.7 &91.9 &79.9 &45.8 &72.3 &81.5 &66.5 &439.3 \\
&WI &80.0 &96.3 &98.5 &91.6 &67.0 &88.6 &93.4 &83.0 &523.8 &63.3 &86.8 &93.0 &81.0 &49.5 &76.1 &84.7 &70.1 &453.4 \\
&WS &80.4 &95.9 &98.4 &91.6 &64.8 &87.2 &92.4 &81.5 &519.1 &63.2 &86.5 &92.7 &80.8 &46.5 &73.8 &83.0 &67.8 &445.7 \\
&WD &83.6 &97.1 &98.8 &93.1 &67.0 &89.0 &93.4 &83.1 &528.8 &65.3 &87.2 &93.1 &81.9 &47.6 &74.4 &83.3 &68.4 &450.9 \\
&IP &89.4 &98.6 &99.6 &95.9 &73.4 &92.2 &95.5 &87.0 &548.6 &71.4 &90.8 &95.4 &85.9 &53.5 &79.0 &87.1 &73.2 &477.2 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &88.0 &98.0 &99.8 &95.3 &72.0 &91.6 &95.1 &86.2 &544.4 &70.8 &90.6 &95.2 &85.5 &52.9 &78.4 &86.5 &72.6 &474.4 \\
&Casual &87.2 &98.3 &99.5 &95.0 &71.4 &91.2 &94.8 &85.8 &542.4 &69.9 &90.2 &94.9 &85.0 &52.3 &78.1 &86.4 &72.3 &471.8 \\
&Passive &84.5 &97.1 &99.4 &93.7 &67.6 &88.6 &92.9 &83.0 &530.1 &68.6 &89.1 &94.4 &84.0 &50.5 &76.9 &85.2 &70.9 &464.7 \\
&Active &89.3 &98.3 &99.9 &95.8 &72.9 &91.5 &95.1 &86.5 &547.1 &70.9 &90.6 &95.3 &85.6 &53.1 &78.9 &86.9 &73.0 &475.7 \\
&Back\_trans &86.0 &97.6 &99.4 &94.3 &69.4 &89.8 &93.6 &84.3 &535.8 &68.5 &89.2 &94.2 &83.9 &50.3 &75.9 &84.1 &70.1 &462.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccccccccc|ccccccccc}
\toprule 
&\multirow{3}{*}{Method}  & \multicolumn{9}{c}{Flickr30K (1K)} & \multicolumn{9}{c}{MSCOCO (5K)}\\
& & \multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} &
&\multicolumn{4}{c}{Text Retrieval}  &\multicolumn{4}{c}{Image Retrieval} & \\
& & R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM
&R@1 & R@5 & R@10 & Mean &R@1 & R@5 & R@10 &Mean &RSUM \\
\midrule
\multirow{6}{*}{Character} &Keyboard &79.7 &95.2 &97.9 &90.9 &57.0 &79.1 &85.4 &73.8 &494.3 &55.8 &81.3 &88.8 &75.3 &36.9 &62.5 &72.4 &57.3 &397.8 \\
&Ocr &90.0 &99.1 &99.7 &96.3 &71.7 &90.4 &94.0 &85.4 &545.0 &67.6 &88.9 &94.0 &83.5 &48.0 &73.9 &82.6 &68.2 &455.1 \\
&CI &82.2 &96.2 &98.3 &92.2 &59.6 &81.4 &87.2 &76.1 &504.9 &58.5 &83.5 &90.4 &77.5 &39.3 &65.3 &75.0 &59.8 &412.0 \\
&CR &79.3 &94.8 &97.8 &90.7 &56.7 &79.1 &85.0 &73.6 &492.8 &55.6 &81.5 &89.0 &75.4 &37.2 &62.7 &72.5 &57.5 &398.5 \\
&CS &80.7 &96.0 &98.2 &91.6 &59.0 &81.2 &86.8 &75.7 &501.9 &57.6 &82.9 &90.2 &76.9 &38.7 &64.8 &74.6 &59.4 &408.8 \\
&CD &81.4 &95.7 &98.3 &91.8 &59.1 &81.2 &86.7 &75.7 &502.4 &58.1 &83.0 &90.0 &77.0 &39.2 &65.3 &75.0 &59.8 &410.5 \\
\midrule
\multirow{5}{*}{Word} &SR &91.0 &99.1 &99.7 &96.6 &76.1 &93.0 &95.8 &88.3 &554.7 &67.8 &89.1 &94.2 &83.7 &51.0 &76.8 &84.8 &70.8 &463.7 \\
&WI &93.4 &99.4 &99.8 &97.5 &80.5 &95.5 &97.7 &91.2 &566.4 &70.8 &91.0 &95.6 &85.8 &55.3 &80.6 &88.0 &74.6 &481.3 \\
&WS &91.0 &99.1 &99.6 &96.6 &78.2 &94.7 &97.4 &90.1 &560.0 &69.2 &90.3 &94.9 &84.8 &52.3 &78.5 &86.6 &72.5 &471.8 \\
&WD &92.6 &99.4 &99.8 &97.3 &79.5 &95.3 &97.6 &90.8 &564.2 &70.8 &90.7 &95.5 &85.7 &53.7 &79.7 &87.3 &73.6 &477.7 \\
&IP &94.9 &99.5 &99.8 &98.1 &84.0 &96.7 &98.5 &93.1 &573.4 &75.6 &92.8 &96.7 &88.3 &59.0 &83.2 &89.9 &77.3 &497.1 \\
\midrule
\multirow{5}{*}{Sentence} &Formal &94.4 &99.4 &99.8 &97.9 &83.2 &96.5 &98.3 &92.6 &571.5 &75.3 &92.4 &96.7 &88.1 &58.2 &82.7 &89.5 &76.8 &494.6 \\
&Casual &94.0 &99.5 &99.9 &97.8 &82.1 &96.0 &98.0 &92.1 &569.6 &74.6 &92.1 &96.5 &87.8 &57.9 &82.5 &89.4 &76.6 &493.0 \\
&Passive &92.7 &99.1 &99.8 &97.2 &79.5 &94.5 &97.1 &90.4 &562.8 &73.5 &91.9 &96.1 &87.2 &56.3 &81.3 &88.3 &75.3 &487.3 \\
&Active &94.8 &99.5 &99.8 &98.0 &83.5 &96.4 &98.2 &92.7 &572.1 &75.4 &92.7 &96.6 &88.2 &58.7 &83.0 &89.7 &77.1 &496.0 \\
&Back\_trans &93.9 &99.5 &99.9 &97.8 &80.6 &95.3 &97.3 &91.1 &566.5 &72.7 &91.6 &96.0 &86.8 &55.5 &80.3 &87.3 &74.4 &483.5 \\
\bottomrule
\end{tabular}
